A Complete Set of the Dimension-8 Green's Basis Operators in the Standard Model Effective Field Theory

We present a complete and independent off-shell Green's basis of the dimension 8 operators in the Standard Model effective field theory (SMEFT). We propose an off-shell amplitude formalism such that this new kind of amplitudes has a one-to-one correspondence to general operators carrying all kinds of redundancies. The advantage of such formalism is that all kinds of redundancies can be formulated explicitly in terms of the off-shell spinors and thus be removed systematically from the exhaustive list of the general off-shell amplitudes. Following such procedure, redundant operators can be reduced to the ones with the only redundancy from the equation of motion kept, the Green's basis. We find there are (993+1649) independent (on-shell + off-shell) operators for one generation of fermions and (44807+66197) ones for three generations at the dimension 8. This systematic method can be applied to obtain the Green's basis at any mass dimension for general EFTs.

==> Dim_8_Fermionic_Operators.tex <==
\underline{Class $F_{\rm{L}}^2 \psi  \psi^{\dagger}{} D$}: 21 types
\begin{align}\label{op:fl2ppgdf}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}^2 \bar{e} e D}^{\left(1\sim3\right)}$}
		
		& i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{L}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\nu \lambda }  ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ),
		
		\\& i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\lambda \mu }  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}^2 l \bar{l} D}^{\left(1\sim3\right)}$}
		
		& -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{L}}{}{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\nu \lambda }  ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} ),
		
		\\& -i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\lambda \mu }  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}^2 \bar{d} d D}^{\left(1\sim3\right)}$}
		
		& i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{L}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\nu \lambda }  ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ),
		
		\\& i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\lambda \mu }  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}^2 \bar{u} u D}^{\left(1\sim3\right)}$}
		
		& i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{L}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ),
		
		\\& i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\lambda \mu }  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}}^2 q \bar{q} D}^{\left(1\sim3\right)}$}
		
		& -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{L}}{}{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i B_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } B_{\rm{L}}{}{}{}^{\lambda \mu }  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} l \bar{l} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } ,
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( \bar{l}_r{}{}^j \gamma ^{\mu } D_{\mu } l_p{}_i{}  ),
		
		\\& -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} q \bar{q} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } ,
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}^2 \bar{e} e D}^{\left(1\sim3\right)}$}
		
		& i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}}^2 l \bar{l} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{L}}^J{}{}^{\lambda \mu } ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  ),
		
		\\& -i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } ,
		
		\\& -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^J{}{}^{\nu \lambda } ,
		
		\quad -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ) D_{\mu } W_{\rm{L}}^J{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}^2 \bar{d} d D}^{\left(1\sim3\right)}$}
		
		& i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}}^2 \bar{u} u D}^{\left(1\sim3\right)}$}
		
		& i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{W_{\rm{L}}^2 q \bar{q} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{L}}^J{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } ,
		
		\\& -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^J{}{}^{\nu \lambda } ,
		
		\quad -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^J{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} \bar{d} d D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda } ,
		
		\\& i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu } ,
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\mu } d_r{}_b{} ),
		
		\\& i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} \bar{u} u D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} ),
		
		\\& i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu }  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\mu } u_r{}_b{} ),
		
		\\& i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} q \bar{q} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu }  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} W_{\rm{L}} q \bar{q} D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{bj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\nu \lambda } ,
		
		\\& -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{L}}^I{}{}^{\lambda \mu } ,
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( \bar{q}_r{}{}^{bj} \gamma ^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{L}}^A{}_{\nu \lambda }{}W_{\rm{L}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}^2 \bar{e} e D}^{\left(1\sim3\right)}$}
		
		& i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda } ,
		
		\\& i G_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}^2 l \bar{l} D}^{\left(1\sim3\right)}$}
		
		& -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda }  ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} ),
		
		\\& -i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu }  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}}^2 \bar{d} d D}^{\left(1\sim9\right)}$}
		
		&\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} ),
		
		\\& i G_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda } ,
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ) D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu } ,
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} ),
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda } ,
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu } ,
		
		\quad i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda } ,
		
		\\& i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} ) D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}}^2 \bar{u} u D}^{\left(1\sim9\right)}$}
		
		&\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ),
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu }  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} ),
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} ),
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu }  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} ),
		
		\quad i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} ),
		
		\\& i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu }  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}}^2 q \bar{q} D}^{\left(1\sim9\right)}$}
		
		&\Bl{ -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{L}}^A{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i G_{\rm{L}}^A{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^A{}{}^{\lambda \mu }  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{L}}^B{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu }  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{L}}^B{}{}^{\lambda \mu }  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:fl2ppgdl}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi  \psi^{\dagger}{} D$}: 21 types
\begin{align}\label{op:flfrppgdf}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} e  B_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} )},
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} l \bar{l}  B_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} l \bar{l}  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} d  B_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{u} u  B_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} d  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{u} u  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} q \bar{q}  B_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i B_{\rm{L}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} q \bar{q}  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{L}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} q \bar{q}  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{L}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} e  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} )},
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} l \bar{l}  W_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\\& -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} d  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{W_{\rm{L}} \bar{u} u  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} q \bar{q}  W_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\\& -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{L}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i W_{\rm{L}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{W_{\rm{L}} q \bar{q}  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{R}}^A{}{}^{\lambda \mu }W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{R}}^A{}{}^{\lambda \mu }W_{\rm{L}}^I{}{}_{\nu \lambda }{} ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{G_{\rm{L}} \bar{e} e  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} )},
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{G_{\rm{L}} l \bar{l}  G_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} d  G_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\quad\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\\&\Bl{ i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  ),
		
		\\& i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  ),
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{u} u  G_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\quad\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\\&\Bl{ i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  ),
		
		\\& i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  ),
		
		\quad i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} q \bar{q}  G_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\\&\Bl{ -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{L}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i G_{\rm{L}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:flfrppgdl}
	
\end{align}

\underline{Class $F_{\rm{R}}^2 \psi  \psi^{\dagger}{} D$}: 21 types
\begin{align}\label{op:fr2ppgdf}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{e} e  B_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\nu \lambda } ( \bar{e}_p{}{}{} \gamma ^{\mu } D_{\mu } e_r{}{}{}  ),
		
		\quad i B_{\rm{R}}{}{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{e} e  W_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i W_{\rm{R}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{e}_p{}{}{} \gamma ^{\mu } D_{\mu } e_r{}{}{}  ),
		
		\quad i W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ) D_{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{e} e  G_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i G_{\rm{R}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{e}_p{}{}{} \gamma ^{\mu } D_{\mu } e_r{}{}{}  ),
		
		\quad i G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ) D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{l \bar{l}  B_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& -i B_{\rm{R}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\nu \lambda } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i B_{\rm{R}}{}{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{l \bar{l}  B_{\rm{R}} W_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\mu } l_p{}_i{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{R}}^I{}{}^{\nu \lambda } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{l \bar{l}  W_{\rm{R}}^2D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{R}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )},
		
		\quad -i W_{\rm{R}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\mu } l_p{}_i{} ),
		
		\\& -i W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} ,
		
		\quad -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{R}}^J{}{}^{\nu \lambda } ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ) D_{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{l \bar{l}  G_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& -i G_{\rm{R}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i G_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} d  B_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_a{}  ),
		
		\quad i B_{\rm{R}}{}{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} u  B_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_a{}  ),
		
		\quad i B_{\rm{R}}{}{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} d  W_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i W_{\rm{R}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_a{}  ),
		
		\quad i W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ) D_{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} u  W_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& i W_{\rm{R}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_a{}  ),
		
		\quad i W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ) D_{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} d  B_{\rm{R}} G_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{R}}^A{}{}^{\nu \lambda } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{u} u  B_{\rm{R}} G_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )},
		
		\quad i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bB_{\rm{R}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{R}}^A{}{}^{\nu \lambda }  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{\bar{d} d  G_{\rm{R}}^2D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )},
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_b{}  ),
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^B{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{} ,
		
		\quad i G_{\rm{R}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } D_{\mu } d_r{}_a{}  ),
		
		\\& i G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ) D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{} ,
		
		\quad i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^B{}{}^{\nu \lambda } ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_b{} ) D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{\bar{u} u  G_{\rm{R}}^2D}^{\left(1\sim6\right)}$}
		
		&\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )},
		
		\quad i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_b{}  ),
		
		\\& i d{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^B{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} ),
		
		\quad i G_{\rm{R}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( \bar{u}_p{}{}^a \gamma ^{\mu } D_{\mu } u_r{}_a{}  ),
		
		\\& i G_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ),
		
		\quad i f{}^{ABC}(\lambda {}^C)_a^bG_{\rm{R}}^B{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_b{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{q \bar{q}  B_{\rm{R}}^2D}^{\left(1\sim2\right)}$}
		
		& -i B_{\rm{R}}{}{}_{\nu \lambda }{}B_{\rm{R}}{}{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i B_{\rm{R}}{}{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{q}  B_{\rm{R}} W_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_j^iB_{\rm{R}}{}{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{R}}^I{}{}^{\nu \lambda } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{q}  W_{\rm{R}}^2D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{R}}^I{}{}_{\nu \lambda }{}W_{\rm{R}}^J{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i W_{\rm{R}}^I{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i W_{\rm{R}}^I{}{}^{\nu \lambda } ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{R}}^I{}_{\nu \lambda }{} ,
		
		\quad -i (\tau {}^K)_j^i\epsilon {}^{IJK}W_{\rm{R}}^J{}{}^{\nu \lambda } ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{R}}^I{}_{\nu \lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{q}  B_{\rm{R}} G_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{R}}{}{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aB_{\rm{R}}{}{}_{\nu \lambda }{} D_{\mu } G_{\rm{R}}^A{}{}^{\nu \lambda }  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{q}  G_{\rm{R}} W_{\rm{R}}D}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{R}}^A{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{R}}^A{}_{\nu \lambda }{}W_{\rm{R}}^I{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^a(\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{bj} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a(\tau {}^I)_j^iG_{\rm{R}}^A{}_{\nu \lambda }{} ( \bar{q}_r{}{}^{bj} \gamma ^{\mu } q_p{}{}_{ai}{} ) D_{\mu } W_{\rm{R}}^I{}{}^{\nu \lambda } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{q \bar{q}  G_{\rm{R}}^2D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\lambda \mu } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i G_{\rm{R}}^A{}_{\nu \lambda }{}G_{\rm{R}}^A{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i G_{\rm{R}}^A{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{R}}^A{}{}_{\nu \lambda }{}G_{\rm{R}}^B{}{}^{\nu \lambda } ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i d{}^{ABC}(\lambda {}^C)_b^aG_{\rm{R}}^B{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i f{}^{ABC}(\lambda {}^C)_b^aG_{\rm{R}}^B{}{}^{\nu \lambda } D_{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{bi} \gamma ^{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:fr2ppgdl}
	
\end{align}

\underline{Class $\Bl{F_{\rm{L}}^2 \psi ^2 \phi }$}: 16 types
\begin{align}\label{op:fl2p2hf}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 \bar{e} l H^{\dagger}{} }}$}
		
		&\Bl{ H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 \bar{d} q H^{\dagger}{} }}$}
		
		&\Bl{ H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 q \bar{u} H}}$}
		
		&\Bl{ \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{e} l H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\tau {}^I)_j^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu }{}_{\lambda }{} ( \bar{e}_p{}{}{} \sigma^{\nu }{}^{\lambda } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} \bar{d} q H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\tau {}^I)_j^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} q \bar{u} H}^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}B_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}B_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu }{}_{\lambda }{} ( \bar{u}_r{}{}^a \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 \bar{e} l H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ i (\tau {}^K)_j^i\epsilon {}^{IJK}H^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^J{}{}^{\mu }{}_{\lambda }{} ( \bar{e}_p{}{}{} \sigma^{\nu }{}^{\lambda } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 \bar{d} q H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i (\tau {}^K)_j^i\epsilon {}^{IJK}H^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^J{}{}^{\mu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 q \bar{u} H}^{\left(1\sim2\right)}}$}
		
		&\Bl{ \epsilon {}^{ij}H_j{}W_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^K)_k^i\epsilon {}^{IJK}\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^J{}{}^{\mu }{}_{\lambda }{} ( \bar{u}_r{}{}^a \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} \bar{d} q H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\lambda {}^A)_a^bH^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bH^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } q_r{}{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} q \bar{u} H}^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^b  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu }{}_{\lambda }{} ( \bar{u}_r{}{}^b \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} W_{\rm{L}} \bar{d} q H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\lambda {}^A)_a^b(\tau {}^I)_j^iH^{\dagger} {}^jG_{\rm{L}}^A{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^b(\tau {}^I)_j^iH^{\dagger} {}^jG_{\rm{L}}^A{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } q_r{}{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} W_{\rm{L}} q \bar{u} H}^{\left(1\sim2\right)}}$}
		
		&\Bl{ (\lambda {}^A)_b^a(\tau {}^I)_k^i\epsilon {}^{jk}H_j{}G_{\rm{L}}^A{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^b  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^a(\tau {}^I)_k^i\epsilon {}^{jk}H_j{}G_{\rm{L}}^A{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu }{}_{\lambda }{} ( \bar{u}_r{}{}^b \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 \bar{e} l H^{\dagger}{} }}$}
		
		&\Bl{ H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 \bar{d} q H^{\dagger}{} }^{\left(1\sim3\right)}}$}
		
		&\Bl{ H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ d{}^{ABC}(\lambda {}^C)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\\&\Bl{ i f{}^{ABC}(\lambda {}^C)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } q_r{}{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 q \bar{u} H}^{\left(1\sim3\right)}}$}
		
		&\Bl{ \epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ d{}^{ABC}(\lambda {}^C)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu \nu } ( \bar{u}_r{}{}^b  q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i f{}^{ABC}(\lambda {}^C)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu }{}_{\lambda }{} ( \bar{u}_r{}{}^b \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )}
		
	\end{array}\label{op:fl2p2hl}
	
\end{align}

\underline{Class $\Bl{F_{\rm{L}}^2 \psi^{\dagger}{}^2 \phi }$}: 16 types
\begin{align}\label{op:fl2pg2hf}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 H^{\dagger}{}  \bar{q}  u }}$}
		
		&\Bl{ \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 H e  \bar{l} }}$}
		
		&\Bl{ H_i{}B_{\rm{L}}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_r{}{}^i  e_p{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}}^2 H d  \bar{q} }}$}
		
		&\Bl{ H_i{}B_{\rm{L}}{}{}_{\mu \nu }{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_r{}{}^{ai}  d_p{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} H^{\dagger}{}  \bar{q}  u }}$}
		
		&\Bl{ (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} H e  \bar{l} }}$}
		
		&\Bl{ (\tau {}^I)_j^iH_i{}B_{\rm{L}}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_r{}{}^j  e_p{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} W_{\rm{L}} H d  \bar{q} }}$}
		
		&\Bl{ (\tau {}^I)_j^iH_i{}B_{\rm{L}}{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_r{}{}^{aj}  d_p{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 H^{\dagger}{}  \bar{q}  u }}$}
		
		&\Bl{ \epsilon _{ij}{}H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 H e  \bar{l} }}$}
		
		&\Bl{ H_i{}W_{\rm{L}}^I{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_r{}{}^i  e_p{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}}^2 H d  \bar{q} }}$}
		
		&\Bl{ H_i{}W_{\rm{L}}^I{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_r{}{}^{ai}  d_p{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} H^{\dagger}{}  \bar{q}  u }}$}
		
		&\Bl{ (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} G_{\rm{L}} H d  \bar{q} }}$}
		
		&\Bl{ (\lambda {}^A)_b^aH_i{}B_{\rm{L}}{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_r{}{}^{bi}  d_p{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} W_{\rm{L}} H^{\dagger}{}  \bar{q}  u }}$}
		
		&\Bl{ (\lambda {}^A)_a^b(\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} W_{\rm{L}} H d  \bar{q} }}$}
		
		&\Bl{ (\lambda {}^A)_b^a(\tau {}^I)_j^iH_i{}G_{\rm{L}}^A{}_{\mu \nu }{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_r{}{}^{bj}  d_p{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 H^{\dagger}{}  \bar{q}  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ \epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_a{} )},
		
		\quad\Bl{ d{}^{ABC}(\lambda {}^C)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu \nu } ( \bar{q}_p{}{}^{aj}  u_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 H e  \bar{l} }}$}
		
		&\Bl{ H_i{}G_{\rm{L}}^A{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_r{}{}^i  e_p{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}}^2 H d  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_i{}G_{\rm{L}}^A{}_{\mu \nu }{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_r{}{}^{ai}  d_p{}_a{} )},
		
		\quad\Bl{ d{}^{ABC}(\lambda {}^C)_b^aH_i{}G_{\rm{L}}^A{}{}_{\mu \nu }{}G_{\rm{L}}^B{}{}^{\mu \nu } ( \bar{q}_r{}{}^{bi}  d_p{}_a{} )}
		
	\end{array}\label{op:fl2pg2hl}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi  \psi^{\dagger}{} D^3$}: 10 types
\begin{align}\label{op:flppgd3f}
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} e D^3}^{\left(1\sim8\right)}$}
		
		& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\lambda } e_r{}{}{} ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\lambda } D^{\mu } D_{\mu } D_{\nu } e_r{}{}{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\lambda } D_{\nu } e_r{}{}{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } D_{\nu } \bar{e}_p{}{}{}  \gamma ^{\lambda } D^{\mu } e_r{}{}{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\mu } D_{\nu } \bar{e}_p{}{}{}  \gamma ^{\mu } D_{\lambda } e_r{}{}{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{e}_p{}{}{}  \gamma ^{\lambda } D^{\mu } D_{\mu } e_r{}{}{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\lambda } D_{\nu } D^{\mu } e_r{}{}{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\nu } \bar{e}_p{}{}{}  \gamma ^{\mu } D_{\lambda } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} l \bar{l} D^3}^{\left(1\sim8\right)}$}
		
		& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{l}_r{}{}^i \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\lambda } l_p{}_i{} ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\lambda } D^{\mu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\lambda } D_{\mu } D_{\nu } l_p{}_i{}  ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\lambda } \bar{l}_r{}{}^i  \gamma ^{\mu } D_{\mu } D_{\nu } l_p{}_i{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\lambda } D_{\nu } l_p{}_i{}  ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\lambda } D_{\mu } l_p{}_i{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\lambda } D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\mu } D_{\nu } l_p{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} d D^3}^{\left(1\sim8\right)}$}
		
		& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } d_r{}_a{} ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\lambda } D^{\mu } D_{\mu } D_{\nu } d_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D_{\nu } d_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D^{\mu } d_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\mu } D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\mu } D_{\lambda } d_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D^{\mu } D_{\mu } d_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D_{\nu } D^{\mu } d_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\mu } D_{\lambda } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} \bar{u} u D^3}^{\left(1\sim8\right)}$}
		
		& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } u_r{}_a{} ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\lambda } D^{\mu } D_{\mu } D_{\nu } u_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D_{\nu } u_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D^{\mu } u_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\mu } D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\mu } D_{\lambda } u_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D^{\mu } D_{\mu } u_r{}_a{}  ),
		
		\\& i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D_{\nu } D^{\mu } u_r{}_a{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\mu } D_{\lambda } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} q \bar{q} D^3}^{\left(1\sim8\right)}$}
		
		& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{q}_r{}{}^{ai} \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\lambda } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i B_{\rm{L}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i B_{\rm{L}}{}{}{}^{\nu \lambda } ( D_{\lambda } D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } D_{\nu } q_p{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} l \bar{l} D^3}^{\left(1\sim8\right)}$}
		
		& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( \bar{l}_r{}{}^j \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\lambda } l_p{}_i{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\lambda } D^{\mu } D_{\mu } l_p{}_i{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\lambda } D_{\mu } D_{\nu } l_p{}_i{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\lambda } \bar{l}_r{}{}^j  \gamma ^{\mu } D_{\mu } D_{\nu } l_p{}_i{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\lambda } D_{\nu } l_p{}_i{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\lambda } D_{\mu } l_p{}_i{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\lambda } D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\mu } D_{\nu } l_p{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{W_{\rm{L}} q \bar{q} D^3}^{\left(1\sim8\right)}$}
		
		& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\lambda } \bar{q}_r{}{}^{aj}  \gamma ^{\mu } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\nu \lambda } ( D_{\lambda } D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\mu } D_{\nu } q_p{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} d D^3}^{\left(1\sim8\right)}$}
		
		& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } d_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\lambda } D^{\mu } D_{\mu } D_{\nu } d_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D_{\nu } d_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D^{\mu } d_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\mu } D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\mu } D_{\lambda } d_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D^{\mu } D_{\mu } d_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\lambda } D_{\nu } D^{\mu } d_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\nu } \bar{d}_p{}{}^a  \gamma ^{\mu } D_{\lambda } D_{\mu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{u} u D^3}^{\left(1\sim8\right)}$}
		
		& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\lambda } D^{\mu } D_{\mu } D_{\nu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D_{\nu } u_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D^{\mu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\mu } D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\mu } D_{\lambda } u_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D^{\mu } D_{\mu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\lambda } D_{\nu } D^{\mu } u_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\nu } \bar{u}_p{}{}^a  \gamma ^{\mu } D_{\lambda } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} q \bar{q} D^3}^{\left(1\sim8\right)}$}
		
		& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( \bar{q}_r{}{}^{bi} \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } D_{\nu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } D^{\mu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\lambda } \bar{q}_r{}{}^{bi}  \gamma ^{\mu } D_{\mu } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D^{\mu } D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } D_{\nu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\nu \lambda } ( D_{\lambda } D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\mu } D_{\nu } q_p{}{}_{ai}{}  )
		
	\end{array}\label{op:flppgd3l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi  \psi^{\dagger}{} D^3$}: 10 types
\begin{align}\label{op:frppgd3f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{e} e  B_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{e}_p{}{}{} \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } e_r{}{}{}  ),
		
		\quad i D^{\mu } B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{}  ( \bar{e}_p{}{}{} \gamma ^{\lambda } D_{\mu } D_{\nu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{l \bar{l}  B_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& -i B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\lambda } l_p{}_i{} ),
		
		\quad -i ( D_{\mu } D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\lambda } l_p{}_i{} ) D^{\mu } B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{l \bar{l}  W_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& -i (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\lambda } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_j^i ( D_{\mu } D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\lambda } l_p{}_i{} ) D^{\mu } W_{\rm{R}}^I{}{}^{\nu }{}_{\lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} d  B_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } d_r{}_a{}  ),
		
		\quad i D^{\mu } B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{}  ( \bar{d}_p{}{}^a \gamma ^{\lambda } D_{\mu } D_{\nu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} u  B_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& i B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } u_r{}_a{}  ),
		
		\quad i D^{\mu } B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\lambda } D_{\mu } D_{\nu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} d  G_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& i (\lambda {}^A)_a^bG_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{} ( \bar{d}_p{}{}^a \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } d_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^b D^{\mu } G_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{}  ( \bar{d}_p{}{}^a \gamma ^{\lambda } D_{\mu } D_{\nu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} u  G_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& i (\lambda {}^A)_a^bG_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{} ( \bar{u}_p{}{}^a \gamma ^{\lambda } D_{\nu } D^{\mu } D_{\mu } u_r{}_b{}  ),
		
		\quad i (\lambda {}^A)_a^b D^{\mu } G_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{}  ( \bar{u}_p{}{}^a \gamma ^{\lambda } D_{\mu } D_{\nu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{q \bar{q}  B_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& -i B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\quad -i ( D_{\mu } D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\lambda } q_p{}{}_{ai}{} ) D^{\mu } B_{\rm{R}}{}{}{}^{\nu }{}_{\lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{q \bar{q}  W_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& -i (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_j^i ( D_{\mu } D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\lambda } q_p{}{}_{ai}{} ) D^{\mu } W_{\rm{R}}^I{}{}^{\nu }{}_{\lambda }{} 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{q \bar{q}  G_{\rm{R}}D^3}^{\left(1\sim2\right)}$}
		
		& -i (\lambda {}^A)_b^aG_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{} ( D_{\nu } D^{\mu } D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a ( D_{\mu } D_{\nu } \bar{q}_r{}{}^{bi}  \gamma ^{\lambda } q_p{}{}_{ai}{} ) D^{\mu } G_{\rm{R}}^A{}{}^{\nu }{}_{\lambda }{} 
		
	\end{array}\label{op:frppgd3l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi ^2 \phi D^2$}: 8 types
\begin{align}\label{op:flp2hd2f}
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} l H^{\dagger}{} D^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  )},
		
		\quad\Bl{ i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } l_r{}_i{} )},
		
		\\& i B_{\rm{L}}{}{}_{\lambda }{}{}^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\quad i H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } l_r{}_i{} ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } D^{\lambda } D_{\lambda } l_r{}_i{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } D_{\nu } l_r{}_i{}  ),
		
		\quad H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\mu } \bar{e}_p{}{}{}   D_{\nu } l_r{}_i{}  ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\lambda } \bar{e}_p{}{}{}  \sigma_{\mu }{}{}_{\nu } D^{\lambda } l_r{}_i{}  ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{e}_p{}{}{}   l_r{}_i{} ),
		
		\\& i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( D_{\lambda } \bar{e}_p{}{}{}  \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ),
		
		\quad i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } D_{\lambda } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} q H^{\dagger}{} D^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  )},
		
		\quad\Bl{ i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\\& i B_{\rm{L}}{}{}_{\lambda }{}{}^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D^{\lambda } D_{\lambda } q_r{}{}_{ai}{}  ),
		
		\quad i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } D_{\nu } q_r{}{}_{ai}{}  ),
		
		\quad H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\mu } \bar{d}_p{}{}^a   D_{\nu } q_r{}{}_{ai}{}  ),
		
		\\& i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } D^{\lambda } q_r{}{}_{ai}{}  ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{d}_p{}{}^a   q_r{}{}_{ai}{} ),
		
		\\& i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} ),
		
		\quad i B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_r{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{B_{\rm{L}} q \bar{u} HD^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i \epsilon {}^{ij}B_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\\& -i \epsilon {}^{ij}B_{\rm{L}}{}{}{}_{\lambda }{}{}^{\nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}^{\mu \nu } ( D^{\lambda } D_{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H_j{}  ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\\& -i \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\nu } \bar{u}_r{}{}^a   D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}^{\mu \nu } ( D^{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^a  D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H_j{}  ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad -i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } D^{\lambda } H_j{}  ( D_{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} l H^{\dagger}{} D^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  )},
		
		\quad\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^j  ( D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } l_r{}_i{} )},
		
		\\& i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\nu } D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\quad i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } l_r{}_i{} ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } D^{\lambda } D_{\lambda } l_r{}_i{}  ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{e}_p{}{}{}  \sigma^{\lambda }{}^{\nu } D_{\nu } l_r{}_i{}  ),
		
		\quad (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\mu } \bar{e}_p{}{}{}   D_{\nu } l_r{}_i{}  ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\lambda } \bar{e}_p{}{}{}  \sigma_{\mu }{}{}_{\nu } D^{\lambda } l_r{}_i{}  ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( D_{\mu } \bar{e}_p{}{}{}   l_r{}_i{} ),
		
		\\& i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^j  ( D_{\lambda } \bar{e}_p{}{}{}  \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } D_{\lambda } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} q H^{\dagger}{} D^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  )},
		
		\quad\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^j  ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\\& i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\nu } D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D^{\lambda } D_{\lambda } q_r{}{}_{ai}{}  ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } D_{\nu } q_r{}{}_{ai}{}  ),
		
		\quad (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\mu } \bar{d}_p{}{}^a   D_{\nu } q_r{}{}_{ai}{}  ),
		
		\\& i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } D^{\lambda } q_r{}{}_{ai}{}  ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( D_{\mu } \bar{d}_p{}{}^a   q_r{}{}_{ai}{} ),
		
		\\& i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^j  ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_r{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} q \bar{u} HD^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\\& -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}_{\lambda }{}{}^{\nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}^{\mu \nu } ( D^{\lambda } D_{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H_j{}  ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\nu } \bar{u}_r{}{}^a   D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}^{\mu \nu } ( D^{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^a  D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H_j{}  ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } D^{\lambda } H_j{}  ( D_{\lambda } \bar{u}_r{}{}^a  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} q H^{\dagger}{} D^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{bi}{} )},
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}_{\lambda }{}{}^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\mu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } q_r{}{}_{bi}{} ),
		
		\\& i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D^{\lambda } D_{\lambda } q_r{}{}_{bi}{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ),
		
		\\& i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{d}_p{}{}^a  \sigma^{\lambda }{}^{\nu } D_{\nu } q_r{}{}_{bi}{}  ),
		
		\quad (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu \nu } ( D_{\mu } \bar{d}_p{}{}^a   D_{\nu } q_r{}{}_{bi}{}  ),
		
		\\& i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu \nu } ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } D^{\lambda } q_r{}{}_{bi}{}  ),
		
		\quad (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( D_{\mu } \bar{d}_p{}{}^a   q_r{}{}_{bi}{} ),
		
		\\& i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( D_{\lambda } \bar{d}_p{}{}^a  \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_r{}_{bi}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} q \bar{u} HD^2}^{\left(1\sim12\right)}$}
		
		&\Bl{ (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^b   q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^b \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\\& -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}_{\lambda }{}{}^{\nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^b  \sigma^{\lambda }{}^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( \bar{u}_r{}{}^b \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}^{\mu \nu } ( D^{\lambda } D_{\lambda } \bar{u}_r{}{}^b  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } D_{\lambda } H_j{}  ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{u}_r{}{}^b  \sigma^{\lambda }{}^{\nu } D_{\mu } q_p{}{}_{ai}{}  ),
		
		\quad (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}^{\mu \nu } ( D_{\nu } \bar{u}_r{}{}^b   D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}^{\mu \nu } ( D^{\lambda } \bar{u}_r{}{}^b  \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^b  D_{\mu } q_p{}{}_{ai}{}  ),
		
		\\& -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } H_j{}  ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } D_{\lambda } q_p{}_{ai}{}  ),
		
		\quad -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } D^{\lambda } H_j{}  ( D_{\lambda } \bar{u}_r{}{}^b  \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )
		
	\end{array}\label{op:flp2hd2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi^{\dagger}{}^2 \phi D^2$}: 8 types
\begin{align}\label{op:flpg2hd2f}
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{B_{\rm{L}} H^{\dagger}{}  \bar{q}  u D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_a{}  )},
		
		\quad i \epsilon _{ij}{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad \epsilon _{ij}{}B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}   u_r{}_a{} ),
		
		\\& i \epsilon _{ij}{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\quad \epsilon _{ij}{}B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj}  D_{\nu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{B_{\rm{L}} H e  \bar{l} D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ H_i{}B_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\nu } \bar{l}_r{}{}^i   D_{\mu } e_p{}{}{}  )},
		
		\quad -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^i \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( \bar{l}_r{}{}^i \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } e_p{}{}{}  ),
		
		\quad -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^i \sigma^{\lambda }{}^{\nu } D_{\nu } e_p{}{}{}  ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^i  D_{\nu } e_p{}{}{}  ),
		
		\\& -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( D_{\nu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H_i{}  ( D_{\nu } \bar{l}_r{}{}^i   e_p{}{}{} ),
		
		\\& -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } D_{\mu } e_p{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{B_{\rm{L}} H d  \bar{q} D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ H_i{}B_{\rm{L}}{}{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{ai}   D_{\mu } d_p{}_a{}  )},
		
		\quad -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{ai} \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{ai} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{ai} \sigma^{\lambda }{}^{\nu } D_{\nu } d_p{}_a{}  ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{ai}  D_{\nu } d_p{}_a{}  ),
		
		\\& -i B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\quad B_{\rm{L}}{}{}{}^{\mu \nu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{ai}   d_p{}_a{} ),
		
		\\& -i H_i{}B_{\rm{L}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{W_{\rm{L}} H^{\dagger}{}  \bar{q}  u D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_a{}  )},
		
		\quad i (\tau {}^I)_i^k\epsilon _{jk}{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_a{}  ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad (\tau {}^I)_i^k\epsilon _{jk}{}W_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}   u_r{}_a{} ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\quad (\tau {}^I)_i^k\epsilon _{jk}{}W_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj}  D_{\nu } u_r{}_a{}  ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{L}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{W_{\rm{L}} H e  \bar{l} D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\nu } \bar{l}_r{}{}^j   D_{\mu } e_p{}{}{}  )},
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^j \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( \bar{l}_r{}{}^j \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } e_p{}{}{}  ),
		
		\quad -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^j \sigma^{\lambda }{}^{\nu } D_{\nu } e_p{}{}{}  ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H_i{}  ( \bar{l}_r{}{}^j  D_{\nu } e_p{}{}{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( D_{\nu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H_i{}  ( D_{\nu } \bar{l}_r{}{}^j   e_p{}{}{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } D_{\mu } e_p{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{W_{\rm{L}} H d  \bar{q} D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{aj}   D_{\mu } d_p{}_a{}  )},
		
		\quad -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{aj} \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } d_p{}_a{}  ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{aj}  D_{\nu } d_p{}_a{}  ),
		
		\\& -i (\tau {}^I)_j^iW_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\quad (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{aj}   d_p{}_a{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} H^{\dagger}{}  \bar{q}  u D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_b{}  )},
		
		\quad i (\lambda {}^A)_a^b\epsilon _{ij}{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } u_r{}_b{} ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_b{} ),
		
		\quad (\lambda {}^A)_a^b\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_p{}{}^{aj}   u_r{}_b{} ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_b{}  ),
		
		\quad (\lambda {}^A)_a^b\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_p{}{}^{aj}  D_{\nu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} H d  \bar{q} D^2}^{\left(1\sim9\right)}$}
		
		&\Bl{ (\lambda {}^A)_b^aH_i{}G_{\rm{L}}^A{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{bi}   D_{\mu } d_p{}_a{}  )},
		
		\quad -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{bi} \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\lambda {}^A)_b^aH_i{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{bi} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i (\lambda {}^A)_b^aH_i{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{bi} \sigma^{\lambda }{}^{\nu } D_{\nu } d_p{}_a{}  ),
		
		\quad (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } D_{\mu } H_i{}  ( \bar{q}_r{}{}^{bi}  D_{\nu } d_p{}_a{}  ),
		
		\\& -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\quad (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } D_{\mu } H_i{}  ( D_{\nu } \bar{q}_r{}{}^{bi}   d_p{}_a{} ),
		
		\\& -i (\lambda {}^A)_b^aH_i{}G_{\rm{L}}^A{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )
		
	\end{array}\label{op:flpg2hd2l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi ^2 \phi D^2$}: 8 types
\begin{align}\label{op:frp2hd2f}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{e} l H^{\dagger}{}  B_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ i B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } l_r{}_i{} )},
		
		\quad i H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& B_{\rm{R}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } D_{\mu } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{e} l H^{\dagger}{}  W_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } l_r{}_i{} )},
		
		\quad i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\lambda }{}^{\nu } D_{\mu } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} q H^{\dagger}{}  B_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ i B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\quad i H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& B_{\rm{R}}{}{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} q H^{\dagger}{}  W_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\quad i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& (\tau {}^I)_j^iW_{\rm{R}}^I{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i (\tau {}^I)_j^iW_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} q H^{\dagger}{}  G_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bG_{\rm{R}}^A{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } q_r{}{}_{bi}{} )},
		
		\quad i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\\& (\lambda {}^A)_a^bG_{\rm{R}}^A{}{}^{\mu \nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad i (\lambda {}^A)_a^bG_{\rm{R}}^A{}_{\lambda }{}{}^{\mu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\lambda }{}^{\nu } D_{\mu } q_r{}{}_{bi}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{u} H B_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i \epsilon {}^{ij}B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_j{}  ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i \epsilon {}^{ij}H_j{}B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij}B_{\rm{R}}{}{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij}B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{u} H W_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_j{}  ( \bar{u}_r{}{}^a \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} ),
		
		\\& (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{R}}^I{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{q \bar{u} H G_{\rm{R}}D^2}^{\left(1\sim4\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } D_{\nu } D_{\mu } H_j{}  ( \bar{u}_r{}{}^b \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\quad -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}G_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{u}_r{}{}^b  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} ),
		
		\\& (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{R}}^A{}{}^{\mu \nu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^b   q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^b  \sigma^{\lambda }{}^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:frp2hd2l}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi^{\dagger}{}^2 \phi D^2$}: 8 types
\begin{align}\label{op:frpg2hd2f}
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H^{\dagger}{}  \bar{q}  u  B_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ i \epsilon _{ij}{}H^{\dagger} {}^i D^{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\nu }{}^{\lambda } u_r{}_a{} )},
		
		\quad\Bl{ i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  )},
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}_{\lambda }{}{}^{\nu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\mu } D_{\nu } u_r{}_a{}  ),
		
		\quad \epsilon _{ij}{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^i D_{\nu } B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu }  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H^{\dagger}{}  \bar{q}  u  W_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^i ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\nu }{}^{\lambda } u_r{}_a{} ) D^{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{} },
		
		\quad\Bl{ i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_a{}  )},
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_a{} ),
		
		\quad i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_a{}  ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}_{\lambda }{}{}^{\nu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\mu } D_{\nu } u_r{}_a{}  ),
		
		\quad (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_a{}  ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^i D_{\nu } W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu }  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H^{\dagger}{}  \bar{q}  u  G_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^i D^{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\nu }{}^{\lambda } u_r{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\nu } u_r{}_b{}  )},
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\nu } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}_{\lambda }{}{}^{\nu } ( D_{\mu } \bar{q}_p{}{}^{aj}  \sigma^{\lambda }{}^{\mu } D_{\nu } u_r{}_b{}  ),
		
		\quad (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu \nu } ( D_{\mu } \bar{q}_p{}{}^{aj}   D_{\nu } u_r{}_b{}  ),
		
		\\& i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^i D_{\nu } G_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu }  ( \bar{q}_p{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H e  \bar{l}  B_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ -i H_i{} D^{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{l}_r{}{}^i \sigma^{\nu }{}^{\lambda } D_{\mu } e_p{}{}{}  )},
		
		\quad\Bl{ -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } D_{\mu } e_p{}{}{}  )},
		
		\\& -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( \bar{l}_r{}{}^i \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } e_p{}{}{}  ),
		
		\quad -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\nu } ( D_{\nu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\mu } D_{\mu } e_p{}{}{}  ),
		
		\quad H_i{}B_{\rm{R}}{}{}{}^{\mu \nu } ( D_{\nu } \bar{l}_r{}{}^i   D_{\mu } e_p{}{}{}  ),
		
		\\& -i H_i{} ( D_{\mu } \bar{l}_r{}{}^i  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ) D_{\nu } B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H e  \bar{l}  W_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iH_i{} D^{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{}  ( \bar{l}_r{}{}^j \sigma^{\nu }{}^{\lambda } D_{\mu } e_p{}{}{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } D_{\mu } e_p{}{}{}  )},
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( \bar{l}_r{}{}^j \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } e_p{}{}{}  ),
		
		\quad -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\nu } ( D_{\nu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\mu } D_{\mu } e_p{}{}{}  ),
		
		\quad (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}{}^{\mu \nu } ( D_{\nu } \bar{l}_r{}{}^j   D_{\mu } e_p{}{}{}  ),
		
		\\& -i (\tau {}^I)_j^iH_i{} ( D_{\mu } \bar{l}_r{}{}^j  \sigma^{\lambda }{}^{\nu } e_p{}{}{} ) D_{\nu } W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H d  \bar{q}  B_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ -i H_i{} D^{\mu } B_{\rm{R}}{}{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{ai} \sigma^{\nu }{}^{\lambda } D_{\mu } d_p{}_a{}  )},
		
		\quad\Bl{ -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )},
		
		\\& -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{ai} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i H_i{}B_{\rm{R}}{}{}_{\lambda }{}{}^{\nu } ( D_{\nu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\mu } D_{\mu } d_p{}_a{}  ),
		
		\quad H_i{}B_{\rm{R}}{}{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{ai}   D_{\mu } d_p{}_a{}  ),
		
		\\& -i H_i{} ( D_{\mu } \bar{q}_r{}{}^{ai}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ) D_{\nu } B_{\rm{R}}{}{}{}_{\lambda }{}{}^{\mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H d  \bar{q}  W_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ -i (\tau {}^I)_j^iH_i{} D^{\mu } W_{\rm{R}}^I{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{aj} \sigma^{\nu }{}^{\lambda } D_{\mu } d_p{}_a{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )},
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{aj} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}_{\lambda }{}{}^{\nu } ( D_{\nu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\mu } D_{\mu } d_p{}_a{}  ),
		
		\quad (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{aj}   D_{\mu } d_p{}_a{}  ),
		
		\\& -i (\tau {}^I)_j^iH_i{} ( D_{\mu } \bar{q}_r{}{}^{aj}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ) D_{\nu } W_{\rm{R}}^I{}{}_{\lambda }{}{}^{\mu } 
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{H d  \bar{q}  G_{\rm{R}}D^2}^{\left(1\sim7\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aH_i{} D^{\mu } G_{\rm{R}}^A{}{}_{\nu \lambda }{}  ( \bar{q}_r{}{}^{bi} \sigma^{\nu }{}^{\lambda } D_{\mu } d_p{}_a{}  )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aH_i{}G_{\rm{R}}^A{}_{\lambda }{}{}^{\mu } ( D_{\nu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } D_{\mu } d_p{}_a{}  )},
		
		\\& -i (\lambda {}^A)_b^aH_i{}G_{\rm{R}}^A{}_{\lambda }{}{}^{\mu } ( \bar{q}_r{}{}^{bi} \sigma^{\lambda }{}^{\nu } D_{\nu } D_{\mu } d_p{}_a{}  ),
		
		\quad -i (\lambda {}^A)_b^aH_i{}G_{\rm{R}}^A{}_{\lambda }{}{}^{\mu } ( D_{\nu } D_{\mu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ),
		
		\\& -i (\lambda {}^A)_b^aH_i{}G_{\rm{R}}^A{}_{\lambda }{}{}^{\nu } ( D_{\nu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\mu } D_{\mu } d_p{}_a{}  ),
		
		\quad (\lambda {}^A)_b^aH_i{}G_{\rm{R}}^A{}{}^{\mu \nu } ( D_{\nu } \bar{q}_r{}{}^{bi}   D_{\mu } d_p{}_a{}  ),
		
		\\& -i (\lambda {}^A)_b^aH_i{} ( D_{\mu } \bar{q}_r{}{}^{bi}  \sigma^{\lambda }{}^{\nu } d_p{}_a{} ) D_{\nu } G_{\rm{R}}^A{}{}_{\lambda }{}{}^{\mu } 
		
	\end{array}\label{op:frpg2hd2l}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi \psi^{\dagger}{} \phi ^2 D$}: 19 types
\begin{align}\label{op:flppgh2df}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{e} H H^{\dagger}{}  e D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} )},
		
		\quad\Bl{ i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\\& i H_i{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} l H H^{\dagger}{}  \bar{l} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ -i H_j{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i H_j{}H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )},
		
		\\& -i H_j{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H_j{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{}H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} H^{\dagger}{} ^2 u D}$}
		
		&\Bl{ i \epsilon _{ij}{}H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{d} H H^{\dagger}{}  d D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad\Bl{ i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\\& i H_i{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{B_{\rm{L}} \bar{u} H H^{\dagger}{}  u D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad\Bl{ i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\\& i H_i{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i H_i{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{B_{\rm{L}} \bar{u} H^2 d D}$}
		
		&\Bl{ i \epsilon {}^{ij}H_j{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{B_{\rm{L}} q H H^{\dagger}{}  \bar{q} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ -i H_j{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i H_j{}H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i H_j{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H^{\dagger} {}^iB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{}B_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{e} H H^{\dagger}{}  e D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{e}_p{}{}{}  \gamma ^{\nu } e_r{}{}{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} l H H^{\dagger}{}  \bar{l} D}^{\left(1\sim12\right)}$}
		
		&\Bl{ -i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{l}_r{}{}^i \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_k^jH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{l}_r{}{}^j \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_k^iH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{l}_r{}{}^l \gamma ^{\nu } D_{\mu } l_p{}_i{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_l^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} )},
		
		\\& -i (\tau {}^I)_k^jH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i (\tau {}^I)_k^iH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i (\tau {}^I)_l^iH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^l  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} H^{\dagger}{} ^2 u D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{d} H H^{\dagger}{}  d D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{u} H H^{\dagger}{}  u D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_a{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{W_{\rm{L}} \bar{u} H^2 d D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\tau {}^I)_k^i\epsilon {}^{jk}H_i{}H_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } d_r{}_a{} )},
		
		\quad i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\\& i (\tau {}^I)_k^i\epsilon {}^{jk}H_i{}H_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{W_{\rm{L}} q H H^{\dagger}{}  \bar{q} D}^{\left(1\sim12\right)}$}
		
		&\Bl{ -i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_k^jH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_k^iH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{al} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i (\tau {}^I)_l^iH^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i (\tau {}^I)_k^jH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_k^iH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_l^iH_j{}W_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{L}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{al}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} H^{\dagger}{} ^2 u D}$}
		
		&\Bl{ i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^jG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d} H H^{\dagger}{}  d D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{d}_p{}{}^a  \gamma ^{\nu } d_r{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} )},
		
		\\& i (\lambda {}^A)_a^bH_i{}G_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{u} H H^{\dagger}{}  u D}^{\left(1\sim4\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{u}_p{}{}^a  \gamma ^{\nu } u_r{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )},
		
		\\& i (\lambda {}^A)_a^bH_i{}G_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} ),
		
		\quad i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{G_{\rm{L}} \bar{u} H^2 d D}$}
		
		&\Bl{ i (\lambda {}^A)_a^b\epsilon {}^{ij}H_j{}G_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} q H H^{\dagger}{}  \bar{q} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aH^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^jG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } D_{\mu } q_p{}{}_{ai}{}  )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aH^{\dagger} {}^jG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i (\lambda {}^A)_b^aH_j{}G_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^iG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i (\lambda {}^A)_b^aH_j{}G_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^jG_{\rm{L}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:flppgh2dl}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi \psi^{\dagger}{} \phi ^2 D$}: 19 types
\begin{align}\label{op:frppgh2df}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{e} H H^{\dagger}{}  e  B_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\quad\Bl{ i H_i{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\\& i H_i{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{e} H H^{\dagger}{}  e  W_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{l H H^{\dagger}{}  \bar{l}  B_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i H_j{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i H^{\dagger} {}^jB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i H_j{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} )},
		
		\\& -i H_j{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{}H^{\dagger} {}^jB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{l H H^{\dagger}{}  \bar{l}  W_{\rm{R}}D}^{\left(1\sim9\right)}$}
		
		&\Bl{ -i (\tau {}^I)_l^jH^{\dagger} {}^iW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i (\tau {}^I)_l^jH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i (\tau {}^I)_l^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i (\tau {}^I)_l^iH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^l \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i (\tau {}^I)_k^iH^{\dagger} {}^kW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i (\tau {}^I)_k^iH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} )},
		
		\\& -i (\tau {}^I)_l^jH_j{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^l  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^l  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} H^{\dagger}{} ^2 u  B_{\rm{R}}D}$}
		
		&\Bl{ i \epsilon _{ij}{}H^{\dagger} {}^jB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} H^{\dagger}{} ^2 u  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\quad i (\tau {}^I)_i^k\epsilon _{jk}{}H^{\dagger} {}^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} H^{\dagger}{} ^2 u  G_{\rm{R}}D}$}
		
		&\Bl{ i (\lambda {}^A)_a^b\epsilon _{ij}{}H^{\dagger} {}^jG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} H H^{\dagger}{}  d  B_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\quad\Bl{ i H_i{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\\& i H_i{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{u} H H^{\dagger}{}  u  B_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\quad\Bl{ i H_i{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\\& i H_i{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} H H^{\dagger}{}  d  W_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{u} H H^{\dagger}{}  u  W_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\tau {}^I)_j^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iH_i{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} )},
		
		\\& i (\tau {}^I)_j^iH_i{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} H H^{\dagger}{}  d  G_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bH_i{}G_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_b{} )},
		
		\\& i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{u} H H^{\dagger}{}  u  G_{\rm{R}}D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i (\lambda {}^A)_a^bH^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bH_i{}G_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_b{} )},
		
		\\& i (\lambda {}^A)_a^bH_i{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } u_r{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} H^2 d  B_{\rm{R}}D}$}
		
		&\Bl{ i \epsilon {}^{ij}H_j{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} H^2 d  W_{\rm{R}}D}^{\left(1\sim2\right)}$}
		
		&\Bl{ i (\tau {}^I)_k^i\epsilon {}^{jk}H_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_a{} )},
		
		\quad i (\tau {}^I)_k^i\epsilon {}^{jk}H_i{}H_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} H^2 d  G_{\rm{R}}D}$}
		
		&\Bl{ i (\lambda {}^A)_a^b\epsilon {}^{ij}H_j{}G_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } d_r{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{q H H^{\dagger}{}  \bar{q}  B_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i H_j{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i H^{\dagger} {}^jB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i H_j{}B_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i H_j{}H^{\dagger} {}^iB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H^{\dagger} {}^jB_{\rm{R}}{}{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{q H H^{\dagger}{}  \bar{q}  W_{\rm{R}}D}^{\left(1\sim9\right)}$}
		
		&\Bl{ -i (\tau {}^I)_l^jH^{\dagger} {}^iW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_l^jH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\tau {}^I)_l^iH^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_l^iH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{al} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\tau {}^I)_k^iH^{\dagger} {}^kW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_k^iH_j{}W_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^k  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i (\tau {}^I)_l^jH_j{}H^{\dagger} {}^iW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{al}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\tau {}^I)_l^iH_j{}H^{\dagger} {}^jW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{al}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^kW_{\rm{R}}^I{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{q H H^{\dagger}{}  \bar{q}  G_{\rm{R}}D}^{\left(1\sim6\right)}$}
		
		&\Bl{ -i (\lambda {}^A)_b^aH^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aH_j{}G_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{bj} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i (\lambda {}^A)_b^aH^{\dagger} {}^jG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H_j{}  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aH_j{}G_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{bi} \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^iG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{bj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i (\lambda {}^A)_b^aH_j{}H^{\dagger} {}^jG_{\rm{R}}^A{}{}^{\mu }{}_{\nu }{} ( D_{\mu } \bar{q}_r{}{}^{bi}  \gamma ^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:frppgh2dl}
	
\end{align}

\underline{Class $\Bl{F_{\rm{L}} \psi ^2 \phi ^3 }$}: 8 types
\begin{align}\label{op:flp2h3f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} l H H^{\dagger}{} ^2}}$}
		
		&\Bl{ i H_j{}H^{\dagger} {}^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} q H H^{\dagger}{} ^2}}$}
		
		&\Bl{ i H_j{}H^{\dagger} {}^iH^{\dagger} {}^jB_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} q \bar{u} H^2 H^{\dagger}{} }}$}
		
		&\Bl{ -i \epsilon {}^{ij}H_j{}H_k{}H^{\dagger} {}^kB_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} l H H^{\dagger}{} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^iH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )},
		
		\quad\Bl{ i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^jH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} q H H^{\dagger}{} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\tau {}^I)_k^jH_j{}H^{\dagger} {}^iH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )},
		
		\quad\Bl{ i (\tau {}^I)_k^iH_j{}H^{\dagger} {}^jH^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} q \bar{u} H^2 H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ -i (\tau {}^I)_m^j\epsilon {}^{im}H_j{}H_k{}H^{\dagger} {}^kW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )},
		
		\quad\Bl{ -i (\tau {}^I)_l^j\epsilon {}^{ik}H_j{}H_k{}H^{\dagger} {}^lW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} q H H^{\dagger}{} ^2}}$}
		
		&\Bl{ i (\lambda {}^A)_a^bH_j{}H^{\dagger} {}^iH^{\dagger} {}^jG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} q \bar{u} H^2 H^{\dagger}{} }}$}
		
		&\Bl{ -i (\lambda {}^A)_b^a\epsilon {}^{ij}H_j{}H_k{}H^{\dagger} {}^kG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} )}
		
	\end{array}\label{op:flp2h3l}
	
\end{align}

\underline{Class $\psi  \psi^{\dagger}{} D^5$}: 5 types
\begin{align}\label{op:ppgd5f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{e} e D^5}$}
		
		& i ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D_{\nu } D^{\lambda } D_{\lambda } D^{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{l \bar{l} D^5}$}
		
		& -i ( D^{\nu } D_{\nu } D^{\lambda } D_{\lambda } D^{\mu } \bar{l}_r{}{}^i  \gamma _{\mu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} d D^5}$}
		
		& i ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } D^{\lambda } D_{\lambda } D^{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{u} u D^5}$}
		
		& i ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } D^{\lambda } D_{\lambda } D^{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{q \bar{q} D^5}$}
		
		& -i ( D^{\nu } D_{\nu } D^{\lambda } D_{\lambda } D^{\mu } \bar{q}_r{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:ppgd5l}
	
\end{align}

\underline{Class $\psi ^2 \phi D^4$}: 3 types
\begin{align}\label{op:p2hd4f}
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{\bar{e} l H^{\dagger}{} D^4}^{\left(1\sim9\right)}$}
		
		& H^{\dagger} {}^i ( \bar{e}_p{}{}{}  D_{\mu } D^{\mu } D^{\nu } D_{\nu } l_r{}_i{}  ),
		
		\quad D_{\mu } D^{\mu } D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\\& D^{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\nu } D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\quad i D_{\lambda } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\nu }{}^{\lambda } D^{\mu } D_{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& D^{\nu } D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i D^{\mu } D_{\mu } D_{\lambda } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\nu }{}^{\lambda } D_{\nu } l_r{}_i{}  ),
		
		\\& D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\quad D^{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& i D^{\mu } D_{\lambda } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\nu }{}^{\lambda } D_{\mu } D_{\nu } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{\bar{d} q H^{\dagger}{} D^4}^{\left(1\sim9\right)}$}
		
		& H^{\dagger} {}^i ( \bar{d}_p{}{}^a  D_{\mu } D^{\mu } D^{\nu } D_{\nu } q_r{}{}_{ai}{}  ),
		
		\quad D_{\mu } D^{\mu } D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\\& D^{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\nu } D^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i D_{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } D^{\mu } D_{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& D^{\nu } D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i D^{\mu } D_{\mu } D_{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } D_{\nu } q_r{}{}_{ai}{}  ),
		
		\\& D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad D^{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& i D^{\mu } D_{\lambda } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\nu }{}^{\lambda } D_{\mu } D_{\nu } q_r{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{q \bar{u} HD^4}^{\left(1\sim9\right)}$}
		
		& \epsilon {}^{ij}H_j{} ( D_{\mu } D^{\mu } D^{\nu } D_{\nu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad \epsilon {}^{ij} D_{\mu } D^{\mu } D^{\nu } D_{\nu } H_j{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij} D^{\nu } H_j{}  ( D_{\nu } D^{\mu } D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij} D_{\lambda } H_j{}  ( D^{\mu } D_{\nu } D_{\mu } \bar{u}_r{}{}^a  \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij} D^{\nu } D_{\nu } D^{\mu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij} D^{\mu } D_{\mu } D_{\lambda } H_j{}  ( D_{\nu } \bar{u}_r{}{}^a  \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij} D^{\nu } D_{\nu } H_j{}  ( D^{\mu } D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad \epsilon {}^{ij} D^{\nu } D^{\mu } H_j{}  ( D_{\nu } D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\\& -i \epsilon {}^{ij} D^{\mu } D_{\lambda } H_j{}  ( D_{\mu } D_{\nu } \bar{u}_r{}{}^a  \sigma^{\nu }{}^{\lambda } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:p2hd4l}
	
\end{align}

\underline{Class $\psi \psi^{\dagger}{} \phi ^2 D^3$}: 6 types
\begin{align}\label{op:ppgh2d3f}
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{\bar{e} H H^{\dagger}{}  e D^3}^{\left(1\sim19\right)}$}
		
		&\Bl{ i H_i{} D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } D^{\mu } e_r{}{}{}  )},
		
		\quad\Bl{ i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } D^{\mu } e_r{}{}{}  )},
		
		\\& i H^{\dagger} {}^i D_{\nu } D^{\mu } D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i H_i{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\\& i H_i{}H^{\dagger} {}^i ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D_{\nu } D^{\mu } e_r{}{}{}  ),
		
		\quad i D^{\mu } D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\\& i D_{\nu } D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\nu } e_r{}{}{}  ),
		
		\\& i H^{\dagger} {}^i D_{\nu } D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } D^{\mu } e_r{}{}{}  ),
		
		\quad i D_{\mu } H_i{}  D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } e_r{}{}{} ),
		
		\\& i D_{\mu } H_i{}  D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\mu } e_r{}{}{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D_{\nu } e_r{}{}{}  ),
		
		\\& i H^{\dagger} {}^i D_{\mu } H_i{}  ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\nu } D^{\mu } e_r{}{}{}  ),
		
		\quad i H_i{} D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\nu } e_r{}{}{}  ),
		
		\\& i H_i{} D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D_{\nu } e_r{}{}{}  ),
		
		\quad i H_i{} D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\nu } D^{\mu } e_r{}{}{}  ),
		
		\\& D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma _{\rho } D_{\lambda } e_r{}{}{}  ) \epsilon ^{\lambda \mu \nu \rho },
		
		\quad i D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\nu } D_{\nu } e_r{}{}{}  ),
		
		\\& i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \gamma ^{\mu } D^{\nu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{19}*{$\mathcal{O}_{l H H^{\dagger}{}  \bar{l} D^3}^{\left(1\sim38\right)}$}
		
		&\Bl{ -i H_j{} D_{\nu } D_{\mu } H^{\dagger} {}^i  ( D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} )},
		
		\\&\Bl{ -i H_j{} D_{\nu } D_{\mu } H^{\dagger} {}^j  ( D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )},
		
		\quad\Bl{ -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} )},
		
		\\& -i H^{\dagger} {}^i D_{\nu } D^{\mu } D_{\mu } H_j{}  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H_j{}H^{\dagger} {}^i ( D^{\nu } D_{\nu } D^{\mu } \bar{l}_r{}{}^j  \gamma _{\mu } l_p{}_i{} ),
		
		\quad -i D^{\mu } D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i D_{\nu } D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H^{\dagger} {}^i D^{\mu } D_{\mu } H_j{}  ( D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H^{\dagger} {}^i D_{\nu } D_{\mu } H_j{}  ( D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i D_{\mu } H_j{}  D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i D_{\mu } H_j{}  D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^j \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i H^{\dagger} {}^i D^{\mu } H_j{}  ( D^{\nu } D_{\nu } \bar{l}_r{}{}^j  \gamma _{\mu } l_p{}_i{} ),
		
		\\& -i H^{\dagger} {}^i D_{\mu } H_j{}  ( D_{\nu } D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{} D^{\mu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H_j{} D^{\mu } H^{\dagger} {}^i  ( D^{\nu } D_{\nu } \bar{l}_r{}{}^j  \gamma _{\mu } l_p{}_i{} ),
		
		\quad -i H_j{} D_{\mu } H^{\dagger} {}^i  ( D_{\nu } D^{\mu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& - D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D_{\lambda } \bar{l}_r{}{}^j  \gamma _{\rho } l_p{}_i{} ) \epsilon ^{\lambda \mu \nu \rho },
		
		\quad -i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{l}_r{}{}^j  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D^{\nu } \bar{l}_r{}{}^j  \gamma ^{\mu } l_p{}_i{} ),
		
		\quad -i H^{\dagger} {}^j D_{\nu } D^{\mu } D_{\mu } H_j{}  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H_j{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{}H^{\dagger} {}^j ( D^{\nu } D_{\nu } D^{\mu } \bar{l}_r{}{}^i  \gamma _{\mu } l_p{}_i{} ),
		
		\\& -i D^{\mu } D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i D_{\nu } D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H^{\dagger} {}^j D^{\mu } D_{\mu } H_j{}  ( D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H^{\dagger} {}^j D_{\nu } D_{\mu } H_j{}  ( D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i D_{\mu } H_j{}  D_{\nu } D^{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i D_{\mu } H_j{}  D^{\nu } D_{\nu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma ^{\mu } l_p{}_i{} ),
		
		\\& -i H^{\dagger} {}^j D^{\mu } H_j{}  ( D^{\nu } D_{\nu } \bar{l}_r{}{}^i  \gamma _{\mu } l_p{}_i{} ),
		
		\quad -i H^{\dagger} {}^j D_{\mu } H_j{}  ( D_{\nu } D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\\& -i H_j{} D^{\mu } D_{\mu } H^{\dagger} {}^j  ( D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i H_j{} D^{\mu } H^{\dagger} {}^j  ( D^{\nu } D_{\nu } \bar{l}_r{}{}^i  \gamma _{\mu } l_p{}_i{} ),
		
		\\& -i H_j{} D_{\mu } H^{\dagger} {}^j  ( D_{\nu } D^{\mu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad - D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D_{\lambda } \bar{l}_r{}{}^i  \gamma _{\rho } l_p{}_i{} ) \epsilon ^{\lambda \mu \nu \rho },
		
		\\& -i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( D_{\nu } \bar{l}_r{}{}^i  \gamma ^{\nu } l_p{}_i{} ),
		
		\quad -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D^{\nu } \bar{l}_r{}{}^i  \gamma ^{\mu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{\bar{d} H^{\dagger}{} ^2 u D^3}^{\left(1\sim9\right)}$}
		
		&\Bl{ i \epsilon _{ij}{}H^{\dagger} {}^i D_{\nu } D_{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } D^{\mu } u_r{}_a{}  )},
		
		\quad i \epsilon _{ij}{} D_{\mu } H^{\dagger} {}^i  D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } D^{\mu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^j D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i \epsilon _{ij}{} D^{\mu } D_{\mu } H^{\dagger} {}^i  D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i \epsilon _{ij}{} D_{\nu } D_{\mu } H^{\dagger} {}^i  D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i \epsilon _{ij}{}H^{\dagger} {}^j D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\\& i \epsilon _{ij}{}H^{\dagger} {}^j D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\quad i \epsilon _{ij}{}H^{\dagger} {}^j D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } D^{\mu } u_r{}_a{}  ),
		
		\\& \epsilon _{ij}{} D_{\mu } H^{\dagger} {}^i  D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma _{\rho } D_{\lambda } u_r{}_a{}  ) \epsilon ^{\lambda \mu \nu \rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{\bar{d} H H^{\dagger}{}  d D^3}^{\left(1\sim19\right)}$}
		
		&\Bl{ i H_i{} D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D^{\mu } d_r{}_a{}  )},
		
		\quad\Bl{ i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D^{\mu } d_r{}_a{}  )},
		
		\\& i H^{\dagger} {}^i D_{\nu } D^{\mu } D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i H_i{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\\& i H_i{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } D^{\mu } d_r{}_a{}  ),
		
		\quad i D^{\mu } D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\\& i D_{\nu } D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } d_r{}_a{}  ),
		
		\\& i H^{\dagger} {}^i D_{\nu } D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } D^{\mu } d_r{}_a{}  ),
		
		\quad i D_{\mu } H_i{}  D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } d_r{}_a{} ),
		
		\\& i D_{\mu } H_i{}  D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\mu } d_r{}_a{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } d_r{}_a{}  ),
		
		\\& i H^{\dagger} {}^i D_{\mu } H_i{}  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } D^{\mu } d_r{}_a{}  ),
		
		\quad i H_i{} D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } d_r{}_a{}  ),
		
		\\& i H_i{} D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } d_r{}_a{}  ),
		
		\quad i H_i{} D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } D^{\mu } d_r{}_a{}  ),
		
		\\& D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma _{\rho } D_{\lambda } d_r{}_a{}  ) \epsilon ^{\lambda \mu \nu \rho },
		
		\quad i D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\nu } D_{\nu } d_r{}_a{}  ),
		
		\\& i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \gamma ^{\mu } D^{\nu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{\bar{u} H H^{\dagger}{}  u D^3}^{\left(1\sim19\right)}$}
		
		&\Bl{ i H_i{} D_{\nu } D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } D^{\mu } u_r{}_a{}  )},
		
		\quad\Bl{ i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } D^{\mu } u_r{}_a{}  )},
		
		\\& i H^{\dagger} {}^i D_{\nu } D^{\mu } D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i H_i{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i H_i{}H^{\dagger} {}^i ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } D^{\mu } u_r{}_a{}  ),
		
		\quad i D^{\mu } D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i D_{\nu } D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\\& i H^{\dagger} {}^i D_{\nu } D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } D^{\mu } u_r{}_a{}  ),
		
		\quad i D_{\mu } H_i{}  D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } u_r{}_a{} ),
		
		\\& i D_{\mu } H_i{}  D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\mu } u_r{}_a{} ),
		
		\quad i H^{\dagger} {}^i D^{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\\& i H^{\dagger} {}^i D_{\mu } H_i{}  ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\nu } D^{\mu } u_r{}_a{}  ),
		
		\quad i H_i{} D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\\& i H_i{} D^{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\quad i H_i{} D_{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\nu } D^{\mu } u_r{}_a{}  ),
		
		\\& D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma _{\rho } D_{\lambda } u_r{}_a{}  ) \epsilon ^{\lambda \mu \nu \rho },
		
		\quad i D_{\mu } H_i{}  D^{\mu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\nu } D_{\nu } u_r{}_a{}  ),
		
		\\& i D_{\mu } H_i{}  D_{\nu } H^{\dagger} {}^i  ( \bar{u}_p{}{}^a \gamma ^{\mu } D^{\nu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{19}*{$\mathcal{O}_{q H H^{\dagger}{}  \bar{q} D^3}^{\left(1\sim38\right)}$}
		
		&\Bl{ -i H_j{} D_{\nu } D_{\mu } H^{\dagger} {}^i  ( D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i H_j{} D_{\nu } D_{\mu } H^{\dagger} {}^j  ( D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} )},
		
		\\& -i H^{\dagger} {}^i D_{\nu } D^{\mu } D_{\mu } H_j{}  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{}H^{\dagger} {}^i ( D^{\nu } D_{\nu } D^{\mu } \bar{q}_r{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i D^{\mu } D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i D_{\nu } D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H^{\dagger} {}^i D^{\mu } D_{\mu } H_j{}  ( D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H^{\dagger} {}^i D_{\nu } D_{\mu } H_j{}  ( D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i D_{\mu } H_j{}  D_{\nu } D^{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i D_{\mu } H_j{}  D^{\nu } D_{\nu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{aj} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H^{\dagger} {}^i D^{\mu } H_j{}  ( D^{\nu } D_{\nu } \bar{q}_r{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i H^{\dagger} {}^i D_{\mu } H_j{}  ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{} D^{\mu } D_{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{} D^{\mu } H^{\dagger} {}^i  ( D^{\nu } D_{\nu } \bar{q}_r{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{} D_{\mu } H^{\dagger} {}^i  ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& - D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D_{\lambda } \bar{q}_r{}{}^{aj}  \gamma _{\rho } q_p{}{}_{ai}{} ) \epsilon ^{\lambda \mu \nu \rho },
		
		\quad -i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( D_{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( D^{\nu } \bar{q}_r{}{}^{aj}  \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H^{\dagger} {}^j D_{\nu } D^{\mu } D_{\mu } H_j{}  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{} D_{\nu } D^{\mu } D_{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H^{\dagger} {}^j ( D^{\nu } D_{\nu } D^{\mu } \bar{q}_r{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i D^{\mu } D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i D_{\nu } D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H^{\dagger} {}^j D^{\mu } D_{\mu } H_j{}  ( D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H^{\dagger} {}^j D_{\nu } D_{\mu } H_j{}  ( D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i D_{\mu } H_j{}  D_{\nu } D^{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i D_{\mu } H_j{}  D^{\nu } D_{\nu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma ^{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i H^{\dagger} {}^j D^{\mu } H_j{}  ( D^{\nu } D_{\nu } \bar{q}_r{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H^{\dagger} {}^j D_{\mu } H_j{}  ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{} D^{\mu } D_{\mu } H^{\dagger} {}^j  ( D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{} D^{\mu } H^{\dagger} {}^j  ( D^{\nu } D_{\nu } \bar{q}_r{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{} D_{\mu } H^{\dagger} {}^j  ( D_{\nu } D^{\mu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad - D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D_{\lambda } \bar{q}_r{}{}^{ai}  \gamma _{\rho } q_p{}{}_{ai}{} ) \epsilon ^{\lambda \mu \nu \rho },
		
		\\& -i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( D_{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\nu } q_p{}{}_{ai}{} ),
		
		\quad -i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( D^{\nu } \bar{q}_r{}{}^{ai}  \gamma ^{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:ppgh2d3l}
	
\end{align}

\underline{Class $\psi ^2 \phi ^3 D^2$}: 3 types
\begin{align}\label{op:p2h3d2f}
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{e} l H H^{\dagger}{} ^2D^2}^{\left(1\sim16\right)}$}
		
		&\Bl{ H_j{} D_{\mu } H^{\dagger} {}^i  D^{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ H^{\dagger} {}^i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\\&\Bl{ H^{\dagger} {}^j D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ i H_j{} D_{\mu } H^{\dagger} {}^i  D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } l_r{}_i{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } l_r{}_i{} )},
		
		\quad\Bl{ i H^{\dagger} {}^j D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } l_r{}_i{} )},
		
		\\& H_j{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\quad H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } D_{\mu } H_j{}  ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\\& H_j{}H^{\dagger} {}^j D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\quad H_j{}H^{\dagger} {}^i D^{\mu } D_{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\\& H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i H^{\dagger} {}^iH^{\dagger} {}^j D_{\nu } H_j{}  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& H_j{}H^{\dagger} {}^j D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i H_j{}H^{\dagger} {}^j D_{\nu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ),
		
		\\& H_j{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad i H_j{}H^{\dagger} {}^i D_{\nu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{d} q H H^{\dagger}{} ^2D^2}^{\left(1\sim16\right)}$}
		
		&\Bl{ H_j{} D_{\mu } H^{\dagger} {}^i  D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ H^{\dagger} {}^i D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\\&\Bl{ H^{\dagger} {}^j D_{\mu } H_j{}  D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i H_j{} D_{\mu } H^{\dagger} {}^i  D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i H^{\dagger} {}^j D_{\mu } H_j{}  D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_r{}{}_{ai}{} )},
		
		\\& H_j{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } D_{\mu } H_j{}  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\\& H_j{}H^{\dagger} {}^j D^{\mu } D_{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\quad H_j{}H^{\dagger} {}^i D^{\mu } D_{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\\& H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i H^{\dagger} {}^iH^{\dagger} {}^j D_{\nu } H_j{}  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& H_j{}H^{\dagger} {}^j D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i H_j{}H^{\dagger} {}^j D_{\nu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& H_j{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i H_j{}H^{\dagger} {}^i D_{\nu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{q \bar{u} H^2 H^{\dagger}{} D^2}^{\left(1\sim16\right)}$}
		
		&\Bl{ - \epsilon {}^{jk}H_j{} D_{\mu } H_k{}  D^{\mu } H^{\dagger} {}^i  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ i \epsilon {}^{jk}H_j{} D_{\mu } H_k{}  D_{\nu } H^{\dagger} {}^i  ( \bar{u}_r{}{}^a \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ i \epsilon {}^{jk}H^{\dagger} {}^i D_{\mu } H_j{}  D_{\nu } H_k{}  ( \bar{u}_r{}{}^a \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ \epsilon {}^{ij}H_j{} D_{\mu } H_k{}  D^{\mu } H^{\dagger} {}^k  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\\&\Bl{ \epsilon {}^{ij}H^{\dagger} {}^k D_{\mu } H_j{}  D^{\mu } H_k{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i \epsilon {}^{ij}H_j{} D_{\mu } H_k{}  D_{\nu } H^{\dagger} {}^k  ( \bar{u}_r{}{}^a \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} )},
		
		\\& - \epsilon {}^{jk}H_k{}H^{\dagger} {}^i D^{\mu } D_{\mu } H_j{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ),
		
		\quad - \epsilon {}^{jk}H_k{}H^{\dagger} {}^i D^{\mu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\\& i \epsilon {}^{jk}H_k{}H^{\dagger} {}^i D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ),
		
		\quad \epsilon {}^{ij}H_j{}H_k{}H^{\dagger} {}^k ( D^{\mu } D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij}H_k{}H^{\dagger} {}^k D^{\mu } D_{\mu } H_j{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ),
		
		\quad \epsilon {}^{ij}H_j{}H_k{} D^{\mu } D_{\mu } H^{\dagger} {}^k  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij}H_k{}H^{\dagger} {}^k D^{\mu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij}H_k{}H^{\dagger} {}^k D_{\nu } H_j{}  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ),
		
		\\& \epsilon {}^{ij}H_j{}H_k{} D^{\mu } H^{\dagger} {}^k  ( D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ),
		
		\quad -i \epsilon {}^{ij}H_j{}H_k{} D_{\nu } H^{\dagger} {}^k  ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:p2h3d2l}
	
\end{align}

\underline{Class $\psi \psi^{\dagger}{} \phi ^4 D$}: 6 types
\begin{align}\label{op:ppgh4df}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{e} H^2 H^{\dagger}{} ^2 e D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H_i{}H_j{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{} \gamma _{\mu } e_r{}{}{} )},
		
		\quad i H_i{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{e}_p{}{}{} \gamma _{\mu } e_r{}{}{} ),
		
		\\& i H_i{}H_j{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\mu } e_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{l H^2 H^{\dagger}{} ^2 \bar{l} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ -i H_j{}H_k{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^k \gamma _{\mu } l_p{}_i{} )},
		
		\quad\Bl{ -i H_j{}H_k{}H^{\dagger} {}^j D^{\mu } H^{\dagger} {}^i  ( \bar{l}_r{}{}^k \gamma _{\mu } l_p{}_i{} )},
		
		\\&\Bl{ -i H_j{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_k{}  ( \bar{l}_r{}{}^k \gamma _{\mu } l_p{}_i{} )},
		
		\quad\Bl{ -i H_j{}H_k{}H^{\dagger} {}^k D^{\mu } H^{\dagger} {}^j  ( \bar{l}_r{}{}^i \gamma _{\mu } l_p{}_i{} )},
		
		\\& -i H_k{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{l}_r{}{}^k \gamma _{\mu } l_p{}_i{} ),
		
		\quad -i H_j{}H_k{}H^{\dagger} {}^iH^{\dagger} {}^j ( D^{\mu } \bar{l}_r{}{}^k  \gamma _{\mu } l_p{}_i{} ),
		
		\\& -i H_j{}H^{\dagger} {}^jH^{\dagger} {}^k D^{\mu } H_k{}  ( \bar{l}_r{}{}^i \gamma _{\mu } l_p{}_i{} ),
		
		\quad -i H_j{}H_k{}H^{\dagger} {}^jH^{\dagger} {}^k ( D^{\mu } \bar{l}_r{}{}^i  \gamma _{\mu } l_p{}_i{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\mathcal{O}_{\bar{d} H H^{\dagger}{} ^3 u D}$}
		
		&\Bl{ -i \epsilon _{jl}{}H_i{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H^{\dagger} {}^l  ( \bar{d}_p{}{}^a \gamma _{\mu } u_r{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{d} H^2 H^{\dagger}{} ^2 d D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H_i{}H_j{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a \gamma _{\mu } d_r{}_a{} )},
		
		\quad i H_i{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{d}_p{}{}^a \gamma _{\mu } d_r{}_a{} ),
		
		\\& i H_i{}H_j{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{\bar{u} H^2 H^{\dagger}{} ^2 u D}^{\left(1\sim3\right)}$}
		
		&\Bl{ i H_i{}H_j{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{u}_p{}{}^a \gamma _{\mu } u_r{}_a{} )},
		
		\quad i H_i{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{u}_p{}{}^a \gamma _{\mu } u_r{}_a{} ),
		
		\\& i H_i{}H_j{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\mu } u_r{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{q H^2 H^{\dagger}{} ^2 \bar{q} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ -i H_j{}H_k{}H^{\dagger} {}^i D^{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ak} \gamma _{\mu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i H_j{}H_k{}H^{\dagger} {}^j D^{\mu } H^{\dagger} {}^i  ( \bar{q}_r{}{}^{ak} \gamma _{\mu } q_p{}{}_{ai}{} )},
		
		\\&\Bl{ -i H_j{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_k{}  ( \bar{q}_r{}{}^{ak} \gamma _{\mu } q_p{}{}_{ai}{} )},
		
		\quad\Bl{ -i H_j{}H_k{}H^{\dagger} {}^k D^{\mu } H^{\dagger} {}^j  ( \bar{q}_r{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} )},
		
		\\& -i H_k{}H^{\dagger} {}^iH^{\dagger} {}^j D^{\mu } H_j{}  ( \bar{q}_r{}{}^{ak} \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H_k{}H^{\dagger} {}^iH^{\dagger} {}^j ( D^{\mu } \bar{q}_r{}{}^{ak}  \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\\& -i H_j{}H^{\dagger} {}^jH^{\dagger} {}^k D^{\mu } H_k{}  ( \bar{q}_r{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ),
		
		\quad -i H_j{}H_k{}H^{\dagger} {}^jH^{\dagger} {}^k ( D^{\mu } \bar{q}_r{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} )
		
	\end{array}\label{op:ppgh4dl}
	
\end{align}

\underline{Class $\Bl{\psi ^2 \phi ^5 }$}: 3 types
\begin{align}\label{op:p2h5f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} l H^2 H^{\dagger}{} ^3}}$}
		
		&\Bl{ H_j{}H_k{}H^{\dagger} {}^iH^{\dagger} {}^jH^{\dagger} {}^k ( \bar{e}_p{}{}{}  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} q H^2 H^{\dagger}{} ^3}}$}
		
		&\Bl{ H_j{}H_k{}H^{\dagger} {}^iH^{\dagger} {}^jH^{\dagger} {}^k ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{q \bar{u} H^3 H^{\dagger}{} ^2}}$}
		
		&\Bl{ \epsilon {}^{ik}H_j{}H_k{}H_l{}H^{\dagger} {}^jH^{\dagger} {}^l ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} )}
		
	\end{array}\label{op:p2h5l}
	
\end{align}

\underline{Class $\Bl{F_{\rm{L}} \psi ^4 }$}: 11 types
\begin{align}\label{op:flp4f}
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{e} \bar{u}^2}^{\left(1\sim3\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_r{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b  C \bar{u}_t{}{}^c )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} l q \bar{u}}^{\left(1\sim3\right)}}$}
		
		&\Bl{ i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ) ( \bar{u}_t{}{}^a  q_s{}_{aj}{} )},
		
		\quad\Bl{ i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_t{}{}^a  l_r{}_i{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{ i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  C \bar{u}_t{}{}^a ) ( l_r{}_i{} C \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} q^2 \bar{u}}^{\left(1\sim6\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{B_{\rm{L}} l q^3}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}B_{\rm{L}}{}{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} l q \bar{u}}^{\left(1\sim3\right)}}$}
		
		&\Bl{ i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ) ( \bar{u}_t{}{}^a  q_s{}_{aj}{} )},
		
		\quad\Bl{ i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_t{}{}^a  l_r{}_i{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{ i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  C \bar{u}_t{}{}^a ) ( l_r{}_i{} C \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} q^2 \bar{u}}^{\left(1\sim6\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\tau {}^I)_k^i\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{W_{\rm{L}} l q^3}^{\left(1\sim6\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_s{}_{bk}{} ) ( q_r{}_{aj}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i (\tau {}^I)_m^j\epsilon {}^{abc}\epsilon {}^{il}\epsilon {}^{km}W_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{e} \bar{u}^2}^{\left(1\sim6\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b  C \bar{u}_t{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_r{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b  C \bar{u}_t{}{}^c )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_r{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_s{}{}^b ) ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{e} l q \bar{u}}^{\left(1\sim3\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_t{}{}^b  l_r{}_i{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{ i (\lambda {}^A)_b^a\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_p{}{}{}  C \bar{u}_t{}{}^b ) ( l_r{}_i{} C \sigma_{\mu }{}{}_{\nu } q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} q^2 \bar{u}}^{\left(1\sim12\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^d  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_t{}{}^d  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^d ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^c  q_s{}_{cj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_t{}{}^c  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{cj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{cj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^d  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_t{}{}^d  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_d^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^d ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} ) ( \bar{u}_t{}{}^c  q_s{}_{cj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_t{}{}^c  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}_{\nu } q_s{}_{cj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i (\lambda {}^A)_a^b\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c ) ( q_r{}{}_{bi}{} C \sigma_{\mu }{}_{\nu } q_s{}_{cj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\Bl{\mathcal{O}_{G_{\rm{L}} l q^3}^{\left(1\sim8\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ij}\epsilon {}^{kl}G_{\rm{L}}^A{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ij}\epsilon {}^{kl}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i (\lambda {}^A)_d^a\epsilon {}^{bcd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ik}\epsilon {}^{jl}G_{\rm{L}}^A{}{}^{\mu \nu } ( q_r{}{}_{aj}{} C \sigma_{\mu }{}_{\nu } q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} )}
		
	\end{array}\label{op:flp4l}
	
\end{align}

\underline{Class $\Bl{F_{\rm{L}} \psi ^2 \psi^{\dagger}{}^2 }$}: 54 types
\begin{align}\label{op:flp2pg2f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e}^2 e ^2}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( e_s{}{}{} C  e_t{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} l e  \bar{l} }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_t{}{}^i  e_s{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} l d  \bar{q} }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_t{}{}^{ai}  d_s{}_a{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} l d  \bar{l} }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_t{}{}^i  d_s{}_a{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} l \bar{u} \bar{l}  u }}$}
		
		&\Bl{ -i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } l_p{}_i{} ) ( \bar{l}_s{}{}^i  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} q e  \bar{q} }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_t{}{}^{ai}  e_s{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} q e  \bar{l} }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_t{}{}^i  e_s{}{}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} l^2 \bar{l} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } l_r{}_j{} ) ( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } l_r{}_j{} ) ( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{e} d  e }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( d_s{}_a{} C  e_t{}{}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} \bar{u} e  u }}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a ) ( e_s{}{}{} C  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d}^2 d ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{u} d  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_a{} C  u_t{}_b{} )},
		
		\quad\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_b{} C  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{u}^2 u ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_b{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{e} \bar{u} \bar{q} ^2}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} \bar{u} \bar{l}  \bar{q} }}$}
		
		&\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{}B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} l q d  u }}$}
		
		&\Bl{ i \epsilon {}^{abc}\epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( d_s{}_b{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} q^2 e  u }}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}B_{\rm{L}}{}{}{}^{\mu \nu } ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} ) ( e_s{}{}{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} l q \bar{l}  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )},
		
		\quad\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} \bar{d} q d  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_t{}{}^{bi}  d_s{}_a{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )},
		
		\quad\Bl{ i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_t{}{}^{ci}  d_s{}_c{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{B_{\rm{L}} q \bar{u} \bar{q}  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ -i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_c{} )},
		
		\quad\Bl{ -i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{B_{\rm{L}} q^2 \bar{q} ^2}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i B_{\rm{L}}{}{}{}^{\mu \nu } ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} l e  \bar{l} }}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_t{}{}^j  e_s{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} l d  \bar{q} }}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_t{}{}^{aj}  d_s{}_a{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} l d  \bar{l} }}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_t{}{}^j  d_s{}_a{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} l \bar{u} \bar{l}  u }}$}
		
		&\Bl{ -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } l_p{}_i{} ) ( \bar{l}_s{}{}^j  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} q e  \bar{q} }}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_t{}{}^{aj}  e_s{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} q e  \bar{l} }}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_t{}{}^j  e_s{}{}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{W_{\rm{L}} l^2 \bar{l} ^2}^{\left(1\sim3\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } l_r{}_j{} ) ( \bar{l}_s{}{}^k  C \bar{l}_t{}{}^i )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } l_r{}_j{} ) ( \bar{l}_s{}{}^k  C \bar{l}_t{}{}^i )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } l_r{}_j{} ) ( \bar{l}_s{}{}^k  C \bar{l}_t{}{}^i )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{e} \bar{u} \bar{q} ^2}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i (\tau {}^I)_i^k\epsilon _{abc}{}\epsilon _{jk}{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} \bar{u} \bar{l}  \bar{q} }}$}
		
		&\Bl{ i (\tau {}^I)_i^k\epsilon _{abc}{}\epsilon _{jk}{}W_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} l q d  u }}$}
		
		&\Bl{ i (\tau {}^I)_k^i\epsilon {}^{abc}\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( d_s{}_b{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} q^2 e  u }}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i (\tau {}^I)_k^i\epsilon {}^{abc}\epsilon {}^{jk}W_{\rm{L}}^I{}{}^{\mu \nu } ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} ) ( e_s{}{}{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{W_{\rm{L}} l q \bar{l}  \bar{q} }^{\left(1\sim3\right)}}$}
		
		&\Bl{ i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )},
		
		\quad\Bl{ i (\tau {}^I)_k^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )},
		
		\\&\Bl{ i (\tau {}^I)_l^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{al} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} \bar{d} q d  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_t{}{}^{bj}  d_s{}_a{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )},
		
		\quad\Bl{ i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_t{}{}^{cj}  d_s{}_c{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{W_{\rm{L}} q \bar{u} \bar{q}  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{cj}  u_t{}_c{} )},
		
		\quad\Bl{ -i (\tau {}^I)_j^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{aj}  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{W_{\rm{L}} q^2 \bar{q} ^2}^{\left(1\sim6\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\tau {}^I)_k^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\tau {}^I)_k^jW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\tau {}^I)_k^iW_{\rm{L}}^I{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{e} l d  \bar{q} }}$}
		
		&\Bl{ i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{bi}  d_s{}_a{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} l d  \bar{l} }}$}
		
		&\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_t{}{}^i  d_s{}_b{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} l \bar{u} \bar{l}  u }}$}
		
		&\Bl{ -i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } l_p{}_i{} ) ( \bar{l}_s{}{}^i  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{e} q e  \bar{q} }}$}
		
		&\Bl{ i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{bi}  e_s{}{}{} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} q e  \bar{l} }}$}
		
		&\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_t{}{}^i  e_s{}{}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{e} d  e }}$}
		
		&\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( d_s{}_b{} C  e_t{}{}{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{e}_r{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{e} \bar{u} e  u }}$}
		
		&\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a ) ( e_s{}{}{} C  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d}^2 d ^2}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_d{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_d{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_d{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( d_s{}_a{} C  d_t{}_d{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{d}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{u} d  u }^{\left(1\sim4\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_a{} C  u_t{}_d{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_b{} C  u_t{}_d{} )},
		
		\\&\Bl{ i (\lambda {}^A)_a^cG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_c{} C  u_t{}_b{} )},
		
		\quad\Bl{ i (\lambda {}^A)_b^cG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( d_s{}_c{} C  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{u}^2 u ^2}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_d{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_d{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_d{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_d{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{e} \bar{u} \bar{q} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i (\lambda {}^A)_b^d\epsilon _{acd}{}\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^a )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} \bar{u} \bar{l}  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_b^d\epsilon _{acd}{}\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b )},
		
		\quad\Bl{ i (\lambda {}^A)_a^d\epsilon _{bcd}{}\epsilon _{ij}{}G_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } C \bar{u}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} l q d  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( d_s{}_b{} C  u_t{}_c{} )},
		
		\quad\Bl{ i (\lambda {}^A)_d^a\epsilon {}^{bcd}\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} ) ( d_s{}_b{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} q^2 e  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} ) ( e_s{}{}{} C  u_t{}_c{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i (\lambda {}^A)_d^b\epsilon {}^{acd}\epsilon {}^{ij}G_{\rm{L}}^A{}{}^{\mu \nu } ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} ) ( e_s{}{}{} C  u_t{}_c{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{G_{\rm{L}} l q \bar{l}  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{bj} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{bi} ) ( l_p{}_i{} C \sigma_{\mu }{}{}_{\nu } q_r{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} \bar{d} q d  \bar{q} }^{\left(1\sim4\right)}}$}
		
		&\Bl{ i (\lambda {}^A)_d^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{di}  d_s{}_a{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{ci}  d_s{}_c{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )},
		
		\\&\Bl{ i (\lambda {}^A)_d^cG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{di}  d_s{}_c{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{ai}{} )},
		
		\quad\Bl{ i (\lambda {}^A)_a^cG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_t{}{}^{bi}  d_s{}_c{} ) ( \bar{d}_p{}{}^a \sigma_{\mu }{}{}_{\nu } q_r{}_{bi}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{G_{\rm{L}} q \bar{u} \bar{q}  u }^{\left(1\sim4\right)}}$}
		
		&\Bl{ -i (\lambda {}^A)_b^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  u_t{}_d{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_b^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_c{} )},
		
		\\&\Bl{ -i (\lambda {}^A)_c^dG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^a \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_d{} )},
		
		\quad\Bl{ -i (\lambda {}^A)_c^aG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{u}_r{}{}^b \sigma_{\mu }{}{}_{\nu } q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\Bl{\mathcal{O}_{G_{\rm{L}} q^2 \bar{q} ^2}^{\left(1\sim8\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ci}  C \bar{q}_t{}{}^{aj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{cj}  C \bar{q}_t{}{}^{ai} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ci}  C \bar{q}_t{}{}^{aj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{cj}  C \bar{q}_t{}{}^{ai} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ci}  C \bar{q}_t{}{}^{aj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{cj}  C \bar{q}_t{}{}^{ai} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{ci}  C \bar{q}_t{}{}^{aj} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i (\lambda {}^A)_c^bG_{\rm{L}}^A{}{}^{\mu \nu } ( \bar{q}_s{}{}^{cj}  C \bar{q}_t{}{}^{ai} ) ( q_p{}{}_{ai}{} C \sigma_{\mu }{}_{\nu } q_r{}_{bj}{} )}
		
	\end{array}\label{op:flp2pg2l}
	
\end{align}

\underline{Class $\psi ^4 D^2$}: 4 types
\begin{align}\label{op:p4d2f}
	
	&\begin{array}{c|l}
		
		\multirow{11}*{$\mathcal{O}_{\bar{d} \bar{e} \bar{u}^2D^2}^{\left(1\sim21\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( D_{\mu } \bar{e}_r{}{}{}   C D^{\mu } \bar{u}_t{}{}^c  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D_{\mu } \bar{u}_s{}{}^b  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^c  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( D_{\mu } \bar{e}_r{}{}{}   C D^{\mu } \bar{u}_t{}{}^c  )},
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{} ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_s{}{}^b  ) ( \bar{e}_r{}{}{} \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^c  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_s{}{}^b  ) ( \bar{e}_r{}{}{}  C D^{\mu } \bar{u}_t{}{}^c  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( D^{\mu } D_{\mu } \bar{e}_r{}{}{}   C \bar{u}_s{}{}^b ) ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^c ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D^{\mu } D_{\mu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_s{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{} ( D_{\nu } \bar{u}_s{}{}^b  \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{} ( D^{\mu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^c ) ( D_{\mu } \bar{e}_r{}{}{}   C D_{\nu } \bar{u}_s{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{} ( D_{\nu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D_{\mu } \bar{u}_s{}{}^b   C D^{\mu } \bar{u}_t{}{}^c  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{} ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_s{}{}^b  ) ( \bar{e}_r{}{}{} \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^c  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( \bar{u}_s{}{}^b  C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D^{\mu } D_{\mu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_s{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{} ( D_{\nu } \bar{u}_s{}{}^b  \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{} ( D^{\mu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^c ) ( D_{\mu } \bar{e}_r{}{}{}   C D_{\nu } \bar{u}_s{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{} ( D_{\nu } \bar{u}_s{}{}^b   C \bar{u}_t{}{}^c ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{e}_r{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{11}*{$\mathcal{O}_{\bar{e} l q \bar{u}D^2}^{\left(1\sim21\right)}$}
		
		&\Bl{ -i \epsilon {}^{ij} ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D_{\nu } \bar{u}_t{}{}^a  \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  )},
		
		\quad\Bl{ \epsilon {}^{ij} ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} ) ( D^{\mu } \bar{u}_t{}{}^a   D_{\mu } l_r{}_i{}  )},
		
		\\&\Bl{ -i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^a  \sigma^{\mu }{}^{\nu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  D_{\mu } q_s{}{}_{aj}{}  )},
		
		\quad \epsilon {}^{ij} ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{u}_t{}{}^a   D_{\mu } q_s{}{}_{aj}{}  ),
		
		\\& \epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^a   l_r{}_i{} ) ( \bar{e}_p{}{}{}  D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad \epsilon {}^{ij} ( \bar{u}_t{}{}^a  q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\\& \epsilon {}^{ij} ( \bar{e}_p{}{}{}  C \bar{u}_t{}{}^a ) ( D^{\mu } D_{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ),
		
		\quad \epsilon {}^{ij} ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_t{}{}^a  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\\& \epsilon {}^{ij} ( \bar{u}_t{}{}^a  l_r{}_i{} ) ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad \epsilon {}^{ij} ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } D_{\mu } \bar{u}_t{}{}^a   q_s{}{}_{aj}{} ),
		
		\\& \epsilon {}^{ij} ( D^{\mu } D_{\mu } \bar{u}_t{}{}^a   l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} ),
		
		\quad -i \epsilon {}^{ij} ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ) ( \bar{u}_t{}{}^a \sigma^{\mu }{}^{\nu } D_{\nu } q_s{}{}_{aj}{}  ),
		
		\\& \epsilon {}^{ij} ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ) ( \bar{u}_t{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad i \epsilon {}^{ij} ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^a ) ( D_{\mu } l_r{}_i{}  C  D_{\nu } q_s{}{}_{aj}{}  ),
		
		\\& \epsilon {}^{ij} ( \bar{e}_p{}{}{}  C \bar{u}_t{}{}^a ) ( D_{\mu } l_r{}_i{}  C  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad i \epsilon {}^{ij} ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ) ( \bar{u}_t{}{}^a  D_{\nu } q_s{}{}_{aj}{}  ),
		
		\\& -i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^a  \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad \epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^a   q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\\& i \epsilon {}^{ij} ( D_{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^a  ),
		
		\quad i \epsilon {}^{ij} ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( D_{\nu } \bar{u}_t{}{}^a   D_{\mu } l_r{}_i{}  ),
		
		\\& i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^a   l_r{}_i{} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{21}*{$\mathcal{O}_{\bar{d} q^2 \bar{u}D^2}^{\left(1\sim42\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} ) ( D^{\mu } \bar{u}_t{}{}^b   D_{\mu } q_r{}{}_{bi}{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_s{}_{aj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} ) ( D^{\mu } \bar{u}_t{}{}^b   D_{\mu } q_r{}{}_{bi}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_s{}_{aj}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{u}_t{}{}^b   D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_s{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{u}_t{}{}^b  q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( D^{\mu } D_{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } D_{\mu } \bar{u}_t{}{}^b   q_s{}{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( D^{\mu } D_{\mu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{ij} ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b \sigma^{\mu }{}^{\nu } D_{\nu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^b ) ( D_{\mu } q_r{}{}_{bi}{}  C  D_{\nu } q_s{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( D_{\mu } q_r{}{}_{bi}{}  C  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b  D_{\nu } q_s{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}_{bi}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^b   q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} ( D_{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( D_{\nu } \bar{u}_t{}{}^b   D_{\mu } q_r{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{u}_t{}{}^b   D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_s{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{u}_t{}{}^b  q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( D^{\mu } D_{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } D_{\mu } \bar{u}_t{}{}^b   q_s{}{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( D^{\mu } D_{\mu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{ij} ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b \sigma^{\mu }{}^{\nu } D_{\nu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_t{}{}^b ) ( D_{\mu } q_r{}{}_{bi}{}  C  D_{\nu } q_s{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( \bar{d}_p{}{}^a  C \bar{u}_t{}{}^b ) ( D_{\mu } q_r{}{}_{bi}{}  C  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bi}{}  ) ( \bar{u}_t{}{}^b  D_{\nu } q_s{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b  \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}_{bi}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij} ( D^{\mu } \bar{u}_t{}{}^b   q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} ( D_{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{u}_t{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_s{}{}_{aj}{} ) ( D_{\nu } \bar{u}_t{}{}^b   D_{\mu } q_r{}_{bi}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} ( D_{\nu } \bar{u}_t{}{}^b   q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_s{}{}_{aj}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{14}*{$\mathcal{O}_{l q^3D^2}^{\left(1\sim28\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}\epsilon {}^{kl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rst)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( q_s{}{}_{bk}{} C  q_t{}_{cl}{} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D^{\mu } D_{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rst)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D_{\nu } q_s{}{}_{bk}{}  C \sigma^{\mu }{}^{\nu } q_t{}{}_{cl}{} ) ( l_p{}_i{} C  D_{\mu } q_r{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( q_s{}{}_{bk}{} C  q_t{}_{cl}{} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D^{\mu } D_{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D^{\mu } D_{\mu } q_s{}{}_{bk}{}  C  q_t{}_{cl}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D_{\nu } q_s{}{}_{bk}{}  C \sigma^{\mu }{}^{\nu } q_t{}{}_{cl}{} ) ( l_p{}_i{} C  D_{\mu } q_r{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ) ( q_s{}_{bk}{} C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ) ( q_s{}_{bk}{} C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ij}\epsilon {}^{kl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}\epsilon {}^{kl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ij}\epsilon {}^{kl} ( q_s{}{}_{bk}{} C  q_t{}_{cl}{} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( D_{\mu } q_s{}_{bk}{}  C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C \sigma^{\mu }{}^{\nu } D_{\nu } q_t{}{}_{cl}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( l_p{}_i{} C  D_{\mu } q_s{}{}_{bk}{}  ) ( q_r{}_{aj}{} C  D^{\mu } q_t{}{}_{cl}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( q_s{}{}_{bk}{} C  q_t{}_{cl}{} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D^{\mu } D_{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C  q_t{}_{cl}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} ( D_{\nu } q_s{}{}_{bk}{}  C \sigma^{\mu }{}^{\nu } q_t{}{}_{cl}{} ) ( l_p{}_i{} C  D_{\mu } q_r{}_{aj}{}  )
		
	\end{array}\label{op:p4d2l}
	
\end{align}

\underline{Class $\psi ^2 \psi^{\dagger}{}^2 D^2$}: 18 types
\begin{align}\label{op:p2pg2d2f}
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e}^2 e ^2D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} ) ( D_{\mu } e_s{}{}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } e_t{}{}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C \bar{e}_r{}{}{} ) ( D_{\mu } e_s{}{}{}  C  D_{\nu } e_t{}{}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} ) ( D_{\mu } e_s{}{}{}  C  D^{\mu } e_t{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( e_s{}{}{} C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D^{\mu } D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } e_s{}{}{}  C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } e_s{}{}{}  C  e_t{}{}{} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } e_s{}{}{}  C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( e_s{}{}{} C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D^{\mu } D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{e}_r{}{}{} \gamma _{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } e_s{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } e_s{}{}{}  C \sigma^{\mu }{}^{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{e}_r{}{}{} \gamma _{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } e_s{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } e_s{}{}{}  C \sigma^{\mu }{}^{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } e_s{}{}{}  C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e} l e  \bar{l} D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ -i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D_{\nu } \bar{l}_t{}{}^i  \sigma^{\mu }{}^{\nu } D_{\mu } e_s{}{}{}  )},
		
		\quad\Bl{ i ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } l_r{}_i{} ) ( D_{\nu } \bar{l}_t{}{}^i   D_{\mu } e_s{}{}{}  )},
		
		\\& ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^i   D_{\mu } e_s{}{}{}  ),
		
		\quad ( \bar{l}_t{}{}^i  e_s{}{}{} ) ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( \bar{l}_t{}{}^i \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_i{}  ),
		
		\quad ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{l}_t{}{}^i  D^{\mu } D_{\mu } e_s{}{}{}  ),
		
		\\& - ( \bar{l}_t{}{}^i \gamma _{\nu } l_r{}_i{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } e_s{}{}{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{l}_t{}{}^i   e_s{}{}{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } D^{\mu } \bar{l}_t{}{}^i  \gamma _{\nu } l_r{}_i{} ),
		
		\quad -i ( \bar{l}_t{}{}^i \sigma^{\mu }{}^{\nu } D_{\nu } e_s{}{}{}  ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\\& ( \bar{l}_t{}{}^i  D^{\mu } e_s{}{}{}  ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  ) ( \bar{l}_t{}{}^i \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& i ( \bar{l}_t{}{}^i  D_{\nu } e_s{}{}{}  ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ),
		
		\quad -i ( D_{\nu } \bar{l}_t{}{}^i  \sigma^{\mu }{}^{\nu } e_s{}{}{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } \bar{l}_t{}{}^i   e_s{}{}{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } \bar{l}_t{}{}^i  \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } l_r{}_i{}  C \gamma _{\nu } e_s{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } \bar{l}_t{}{}^i  ),
		
		\quad - ( D^{\nu } \bar{l}_t{}{}^i  \gamma _{\nu } l_r{}_i{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\mu } e_s{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e} l d  \bar{q} D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ -i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D_{\nu } \bar{q}_t{}{}^{ai}  \sigma^{\mu }{}^{\nu } D_{\mu } d_s{}_a{}  )},
		
		\quad\Bl{ i ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } l_r{}_i{} ) ( D_{\nu } \bar{q}_t{}{}^{ai}   D_{\mu } d_s{}_a{}  )},
		
		\\& ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{q}_t{}{}^{ai}   D_{\mu } d_s{}_a{}  ),
		
		\quad ( \bar{q}_t{}{}^{ai}  d_s{}_a{} ) ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } d_s{}_a{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_i{}  ),
		
		\quad ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_t{}{}^{ai}  D^{\mu } D_{\mu } d_s{}_a{}  ),
		
		\\& - ( \bar{q}_t{}{}^{ai} \gamma _{\nu } l_r{}_i{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{q}_t{}{}^{ai}   d_s{}_a{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } l_r{}_i{} ),
		
		\quad -i ( \bar{q}_t{}{}^{ai} \sigma^{\mu }{}^{\nu } D_{\nu } d_s{}_a{}  ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\\& ( \bar{q}_t{}{}^{ai}  D^{\mu } d_s{}_a{}  ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } d_s{}_a{}  ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& i ( \bar{q}_t{}{}^{ai}  D_{\nu } d_s{}_a{}  ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ),
		
		\quad -i ( D_{\nu } \bar{q}_t{}{}^{ai}  \sigma^{\mu }{}^{\nu } d_s{}_a{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } \bar{q}_t{}{}^{ai}   d_s{}_a{} ) ( \bar{e}_p{}{}{}  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } l_r{}_i{}  C \gamma _{\nu } d_s{}_a{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } \bar{q}_t{}{}^{ai}  ),
		
		\quad - ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } l_r{}_i{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\mu } d_s{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{d} l d  \bar{l} D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ -i ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( D_{\nu } \bar{l}_t{}{}^i  \sigma^{\mu }{}^{\nu } D_{\mu } d_s{}_a{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } l_r{}_i{} ) ( D_{\nu } \bar{l}_t{}{}^i   D_{\mu } d_s{}_a{}  )},
		
		\\& ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^i   D_{\mu } d_s{}_a{}  ),
		
		\quad ( \bar{l}_t{}{}^i  d_s{}_a{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } l_r{}_i{}  ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( \bar{l}_t{}{}^i \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_i{}  ),
		
		\quad ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_t{}{}^i  D^{\mu } D_{\mu } d_s{}_a{}  ),
		
		\\& - ( \bar{l}_t{}{}^i \gamma _{\nu } l_r{}_i{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{l}_t{}{}^i   d_s{}_a{} ) ( \bar{d}_p{}{}^a  l_r{}_i{} ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{l}_t{}{}^i  \gamma _{\nu } l_r{}_i{} ),
		
		\quad -i ( \bar{l}_t{}{}^i \sigma^{\mu }{}^{\nu } D_{\nu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a  D_{\mu } l_r{}_i{}  ),
		
		\\& ( \bar{l}_t{}{}^i  D^{\mu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ) ( \bar{l}_t{}{}^i \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& i ( \bar{l}_t{}{}^i  D_{\nu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_i{}  ),
		
		\quad -i ( D_{\nu } \bar{l}_t{}{}^i  \sigma^{\mu }{}^{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a  D_{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } \bar{l}_t{}{}^i   d_s{}_a{} ) ( \bar{d}_p{}{}^a  D_{\mu } l_r{}_i{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } \bar{l}_t{}{}^i  \gamma _{\nu } D^{\mu } l_r{}_i{}  ),
		
		\\& ( D^{\mu } l_r{}_i{}  C \gamma _{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } \bar{l}_t{}{}^i  ),
		
		\quad - ( D^{\nu } \bar{l}_t{}{}^i  \gamma _{\nu } l_r{}_i{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{l \bar{u} \bar{l}  u D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ i ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( D_{\mu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  )},
		
		\quad\Bl{ -i ( \bar{u}_r{}{}^a \sigma^{\mu }{}^{\nu } l_p{}_i{} ) ( D_{\mu } \bar{l}_s{}{}^i   D_{\nu } u_t{}_a{}  )},
		
		\\& ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( D_{\mu } \bar{l}_s{}{}^i   D^{\mu } u_t{}_a{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{u}_r{}{}^a   l_p{}_i{} ) ( \bar{l}_s{}{}^i  u_t{}_a{} ),
		
		\\& - ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_a{} ),
		
		\quad ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   u_t{}_a{} ),
		
		\\& - ( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } u_t{}_a{} ),
		
		\quad ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( \bar{l}_s{}{}^i  D^{\mu } D_{\mu } u_t{}_a{}  ),
		
		\\& - ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_a{}  ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^a   l_p{}_i{} ) ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } u_t{}_a{} ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^a   l_p{}_i{} ) ( D^{\mu } \bar{l}_s{}{}^i   u_t{}_a{} ),
		
		\quad - ( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_a{} ),
		
		\\& -i ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\mu }{}^{\nu } l_p{}_i{} ) ( D_{\nu } \bar{l}_s{}{}^i   u_t{}_a{} ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^a   l_p{}_i{} ) ( \bar{l}_s{}{}^i \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^a   l_p{}_i{} ) ( \bar{l}_s{}{}^i  D^{\mu } u_t{}_a{}  ),
		
		\quad - ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } D^{\nu } u_t{}_a{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } C \bar{l}_s{}{}^i ) ( l_p{}_i{} C \gamma _{\mu } D^{\nu } u_t{}_a{}  ),
		
		\quad - ( D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } u_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e} q e  \bar{q} D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ -i ( \bar{e}_p{}{}{}  q_r{}_{ai}{} ) ( D_{\nu } \bar{q}_t{}{}^{ai}  \sigma^{\mu }{}^{\nu } D_{\mu } e_s{}{}{}  )},
		
		\quad\Bl{ i ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } q_r{}{}_{ai}{} ) ( D_{\nu } \bar{q}_t{}{}^{ai}   D_{\mu } e_s{}{}{}  )},
		
		\\& ( \bar{e}_p{}{}{}  q_r{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{ai}   D_{\mu } e_s{}{}{}  ),
		
		\quad ( \bar{q}_t{}{}^{ai}  e_s{}{}{} ) ( \bar{e}_p{}{}{}  D^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\quad ( \bar{e}_p{}{}{}  q_r{}_{ai}{} ) ( \bar{q}_t{}{}^{ai}  D^{\mu } D_{\mu } e_s{}{}{}  ),
		
		\\& - ( \bar{q}_t{}{}^{ai} \gamma _{\nu } q_r{}{}_{ai}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } e_s{}{}{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{q}_t{}{}^{ai}   e_s{}{}{} ) ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} ),
		
		\\& - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } q_r{}{}_{ai}{} ),
		
		\quad -i ( \bar{q}_t{}{}^{ai} \sigma^{\mu }{}^{\nu } D_{\nu } e_s{}{}{}  ) ( \bar{e}_p{}{}{}  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( \bar{q}_t{}{}^{ai}  D^{\mu } e_s{}{}{}  ) ( \bar{e}_p{}{}{}  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\\& i ( \bar{q}_t{}{}^{ai}  D_{\nu } e_s{}{}{}  ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad -i ( D_{\nu } \bar{q}_t{}{}^{ai}  \sigma^{\mu }{}^{\nu } e_s{}{}{} ) ( \bar{e}_p{}{}{}  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( D^{\mu } \bar{q}_t{}{}^{ai}   e_s{}{}{} ) ( \bar{e}_p{}{}{}  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad - ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( D^{\mu } q_r{}{}_{ai}{}  C \gamma _{\nu } e_s{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } \bar{q}_t{}{}^{ai}  ),
		
		\quad - ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } q_r{}{}_{ai}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\mu } e_s{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{l^2 \bar{l} ^2D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( l_p{}_i{} C  l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{l}_t{}{}^j  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D_{\nu } \bar{l}_t{}{}^j  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( l_p{}_i{} C  l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{l}_t{}{}^j  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D_{\nu } \bar{l}_t{}{}^j  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D^{\mu } \bar{l}_t{}{}^j  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D^{\mu } D_{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } l_r{}_j{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ) ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{l}_t{}{}^j  \gamma _{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D^{\mu } D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } l_r{}_j{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D^{\mu } D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } l_r{}_j{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D^{\mu } \bar{l}_t{}{}^j  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{l}_s{}{}^i  C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D^{\mu } D_{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\nu } D^{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( l_p{}_i{} C  l_r{}_j{} ) ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } l_r{}_j{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ) ( l_p{}_i{} C  D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\nu } D^{\mu } l_r{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{l}_s{}{}^i   C \bar{l}_t{}{}^j ) ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } D_{\mu } l_r{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{l}_t{}{}^j  \gamma _{\nu } D^{\mu } l_r{}_j{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{d} \bar{e} d  e D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D_{\mu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } e_t{}{}{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{e}_r{}{}{} ) ( D_{\mu } d_s{}_a{}  C  D_{\nu } e_t{}{}{}  )},
		
		\\& ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D_{\mu } d_s{}_a{}  C  D^{\mu } e_t{}{}{}  ),
		
		\quad ( d_s{}_a{} C  e_t{}{}{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ),
		
		\quad ( D^{\mu } D_{\mu } d_s{}_a{}  C  e_t{}{}{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ),
		
		\\& ( \bar{e}_r{}{}{} \gamma _{\nu } e_t{}{}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( d_s{}_a{} C  D^{\mu } D_{\mu } e_t{}{}{}  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( \bar{e}_r{}{}{} \gamma _{\nu } D^{\nu } D^{\mu } e_t{}{}{}  ),
		
		\quad i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\& ( D^{\mu } d_s{}_a{}  C  e_t{}{}{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad ( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } e_t{}{}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\& i ( D_{\nu } d_s{}_a{}  C  e_t{}{}{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad i ( d_s{}_a{} C \sigma^{\mu }{}^{\nu } D_{\nu } e_t{}{}{}  ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\\& ( d_s{}_a{} C  D^{\mu } e_t{}{}{}  ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{e}_r{}{}{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } D^{\nu } e_t{}{}{}  ),
		
		\\& ( D^{\mu } \bar{e}_r{}{}{}  \gamma _{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } e_t{}{}{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_a{}  ) ( \bar{e}_r{}{}{} \gamma _{\nu } D^{\nu } e_t{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e} \bar{u} e  u D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ i ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( D_{\mu } e_s{}{}{}  C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  )},
		
		\quad\Bl{ i ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^a ) ( D_{\mu } e_s{}{}{}  C  D_{\nu } u_t{}_a{}  )},
		
		\\& ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( D_{\mu } e_s{}{}{}  C  D^{\mu } u_t{}_a{}  ),
		
		\quad ( e_s{}{}{} C  u_t{}_a{} ) ( \bar{e}_p{}{}{}  C D^{\mu } D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\& ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_a{} ),
		
		\quad ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( D^{\mu } D_{\mu } e_s{}{}{}  C  u_t{}_a{} ),
		
		\\& ( \bar{u}_r{}{}^a \gamma _{\nu } u_t{}_a{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } D^{\mu } e_s{}{}{}  ),
		
		\quad ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( e_s{}{}{} C  D^{\mu } D_{\mu } u_t{}_a{}  ),
		
		\\& ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_a{}  ),
		
		\quad i ( D_{\nu } e_s{}{}{}  C \sigma^{\mu }{}^{\nu } u_t{}_a{} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\& ( D^{\mu } e_s{}{}{}  C  u_t{}_a{} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\quad ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_a{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } e_s{}{}{}  ),
		
		\\& i ( D_{\nu } e_s{}{}{}  C  u_t{}_a{} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\quad i ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ) ( e_s{}{}{} C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  ),
		
		\\& ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ) ( e_s{}{}{} C  D^{\mu } u_t{}_a{}  ),
		
		\quad ( \bar{e}_p{}{}{} \gamma _{\mu } e_s{}{}{} ) ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } D^{\nu } u_t{}_a{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } e_s{}{}{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\nu } u_t{}_a{}  ),
		
		\quad ( \bar{e}_p{}{}{} \gamma _{\mu } D^{\mu } e_s{}{}{}  ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } u_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{\bar{d}^2 d ^2D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } d_t{}_b{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D_{\nu } d_t{}_b{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } d_t{}_b{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D_{\nu } d_t{}_b{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D^{\mu } d_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{d}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{d}_r{}{}^b \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } D^{\nu } d_t{}_b{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{d}_r{}{}^b \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{d}_r{}{}^b \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D^{\mu } d_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{d}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{d}_r{}{}^b \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } d_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } d_s{}_a{}  C  d_t{}_b{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{d}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\mu } \bar{d}_r{}{}^b  \gamma _{\nu } D^{\nu } d_t{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{\bar{d} \bar{u} d  u D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{ i ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D_{\nu } u_t{}_b{}  )},
		
		\\&\Bl{ i ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_b{}  C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_b{}  C  D_{\nu } u_t{}_a{}  )},
		
		\\& ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_a{}  C  D^{\mu } u_t{}_b{}  ),
		
		\quad ( d_s{}_a{} C  u_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\quad ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } d_s{}_a{}  C  u_t{}_b{} ),
		
		\\& ( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( d_s{}_a{} C  D^{\mu } D_{\mu } u_t{}_b{}  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_b{}  ),
		
		\quad i ( D_{\nu } d_s{}_a{}  C \sigma^{\mu }{}^{\nu } u_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& ( D^{\mu } d_s{}_a{}  C  u_t{}_b{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ),
		
		\\& i ( D_{\nu } d_s{}_a{}  C  u_t{}_b{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad i ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ) ( d_s{}_a{} C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  ),
		
		\\& ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ) ( d_s{}_a{} C  D^{\mu } u_t{}_b{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } D^{\nu } u_t{}_b{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } u_t{}_b{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_a{}  ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } u_t{}_b{}  ),
		
		\\& ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } d_s{}_b{}  C  D^{\mu } u_t{}_a{}  ),
		
		\quad ( d_s{}_b{} C  u_t{}_a{} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_b{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_a{} ),
		
		\quad ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } d_s{}_b{}  C  u_t{}_a{} ),
		
		\\& ( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_b{}  ),
		
		\quad ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( d_s{}_b{} C  D^{\mu } D_{\mu } u_t{}_a{}  ),
		
		\\& ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_b{} ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_a{}  ),
		
		\quad i ( D_{\nu } d_s{}_b{}  C \sigma^{\mu }{}^{\nu } u_t{}_a{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& ( D^{\mu } d_s{}_b{}  C  u_t{}_a{} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_b{}  ),
		
		\\& i ( D_{\nu } d_s{}_b{}  C  u_t{}_a{} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad i ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ) ( d_s{}_b{} C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_a{}  ),
		
		\\& ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ) ( d_s{}_b{} C  D^{\mu } u_t{}_a{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_b{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } D^{\nu } u_t{}_a{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } d_s{}_b{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } u_t{}_a{}  ),
		
		\quad ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_b{}  ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } u_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{\bar{u}^2 u ^2D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( \bar{u}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C  D_{\nu } u_t{}_b{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( \bar{u}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C  D_{\nu } u_t{}_b{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C  D^{\mu } u_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( u_s{}_a{} C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } u_s{}_a{}  C  u_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } u_s{}_a{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } u_s{}_a{}  C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } u_s{}_a{}  C  u_t{}_b{} ) ( \bar{u}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } D^{\nu } u_t{}_b{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( u_s{}_a{} C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } u_s{}_a{}  C  u_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i ( D_{\nu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( u_s{}_a{} C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } u_s{}_a{}  C  u_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } u_s{}_a{}  C  D^{\mu } u_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( u_s{}_a{} C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D^{\mu } D_{\mu } u_s{}_a{}  C  u_t{}_b{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } u_s{}_a{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } u_s{}_a{}  C \sigma^{\mu }{}^{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } u_s{}_a{}  C  u_t{}_b{} ) ( \bar{u}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ) ( \bar{u}_p{}{}^a \gamma _{\mu } D^{\nu } u_s{}_a{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } u_s{}_a{}  C  u_t{}_b{} ) ( \bar{u}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{u}_p{}{}^a \gamma _{\mu } u_s{}_a{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } D^{\nu } u_t{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{e} \bar{u} \bar{q} ^2D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( D_{\mu } \bar{q}_s{}{}^{bi}  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{cj}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^a ) ( D_{\mu } \bar{q}_s{}{}^{bi}   C D_{\nu } \bar{q}_t{}{}^{cj}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( D_{\mu } \bar{q}_s{}{}^{bi}   C D^{\mu } \bar{q}_t{}{}^{cj}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C D^{\mu } D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } D_{\mu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{u}_r{}{}^a \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } D^{\mu } \bar{q}_s{}{}^{bi}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{q}_s{}{}^{bi}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } \bar{q}_s{}{}^{bi}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{q}_s{}{}^{bi} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } C \bar{q}_t{}{}^{cj} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } D_{\mu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{u}_r{}{}^a \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } D^{\mu } \bar{q}_s{}{}^{bi}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{q}_s{}{}^{bi}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{}  C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\nu } \bar{q}_s{}{}^{bi}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{q}_s{}{}^{bi}   C \bar{q}_t{}{}^{cj} ) ( \bar{e}_p{}{}{} \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^a  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ij}{} ( \bar{e}_p{}{}{} \gamma _{\mu } C D^{\mu } \bar{q}_s{}{}^{bi}  ) ( \bar{u}_r{}{}^a \gamma _{\nu } C D^{\nu } \bar{q}_t{}{}^{cj}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{9}*{$\mathcal{O}_{\bar{d} \bar{u} \bar{l}  \bar{q} D^2}^{\left(1\sim18\right)}$}
		
		&\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{cj}  )},
		
		\quad\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C \bar{u}_r{}{}^b ) ( D_{\mu } \bar{l}_s{}{}^i   C D_{\nu } \bar{q}_t{}{}^{cj}  )},
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( D_{\mu } \bar{l}_s{}{}^i   C D^{\mu } \bar{q}_t{}{}^{cj}  ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C D^{\mu } D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_s{}{}^i ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } C \bar{q}_t{}{}^{cj} ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{u}_r{}{}^b \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } D^{\mu } \bar{l}_s{}{}^i  ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( \bar{l}_s{}{}^i  C D^{\mu } D_{\mu } \bar{q}_t{}{}^{cj}  ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_s{}{}^i ) ( \bar{u}_r{}{}^b \gamma _{\nu } C D^{\nu } D^{\mu } \bar{q}_t{}{}^{cj}  ),
		
		\quad i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } \bar{l}_s{}{}^i  ),
		
		\\& i \epsilon _{abc}{}\epsilon _{ij}{} ( D_{\nu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad i \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{l}_s{}{}^i \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{cj}  ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{l}_s{}{}^i  C D^{\mu } \bar{q}_t{}{}^{cj}  ) ( \bar{d}_p{}{}^a  C D_{\mu } \bar{u}_r{}{}^b  ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_s{}{}^i ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } C D^{\nu } \bar{q}_t{}{}^{cj}  ),
		
		\\& \epsilon _{abc}{}\epsilon _{ij}{} ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } C \bar{l}_s{}{}^i ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } \bar{q}_t{}{}^{cj}  ),
		
		\quad \epsilon _{abc}{}\epsilon _{ij}{} ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\mu } \bar{l}_s{}{}^i  ) ( \bar{u}_r{}{}^b \gamma _{\nu } C D^{\nu } \bar{q}_t{}{}^{cj}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{l q \bar{l}  \bar{q} D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{ i ( l_p{}_i{} C  q_r{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{aj}  )},
		
		\quad\Bl{ i ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D_{\nu } \bar{q}_t{}{}^{aj}  )},
		
		\\&\Bl{ i ( l_p{}_i{} C  q_r{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^j  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{ai}  )},
		
		\quad\Bl{ i ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^j   C D_{\nu } \bar{q}_t{}{}^{ai}  )},
		
		\\& ( l_p{}_i{} C  q_r{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^i   C D^{\mu } \bar{q}_t{}{}^{aj}  ),
		
		\quad ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{aj} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} ),
		
		\\& ( D^{\nu } D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{aj} \gamma _{\nu } q_r{}{}_{aj}{} ),
		
		\quad ( l_p{}_i{} C  q_r{}_{aj}{} ) ( \bar{l}_s{}{}^i  C D^{\mu } D_{\mu } \bar{q}_t{}{}^{aj}  ),
		
		\\& ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{aj}  \gamma _{\nu } q_r{}{}_{aj}{} ),
		
		\quad i ( D_{\nu } \bar{l}_s{}{}^i  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( D^{\mu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\nu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{aj} \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\& i ( D_{\nu } \bar{l}_s{}{}^i   C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad i ( \bar{l}_s{}{}^i \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{aj}  ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( \bar{l}_s{}{}^i  C D^{\mu } \bar{q}_t{}{}^{aj}  ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( \bar{l}_s{}{}^i \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{q}_t{}{}^{aj}  \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( D^{\nu } \bar{q}_t{}{}^{aj}  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_s{}{}^i \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\mu } \bar{l}_s{}{}^i  \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{q}_t{}{}^{aj}  \gamma _{\nu } q_r{}{}_{aj}{} ),
		
		\\& ( l_p{}_i{} C  q_r{}_{aj}{} ) ( D_{\mu } \bar{l}_s{}{}^j   C D^{\mu } \bar{q}_t{}{}^{ai}  ),
		
		\quad ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  D^{\mu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( \bar{l}_s{}{}^j \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{l}_s{}{}^j   C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} ),
		
		\\& ( D^{\nu } D^{\mu } \bar{l}_s{}{}^j  \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } q_r{}{}_{aj}{} ),
		
		\quad ( l_p{}_i{} C  q_r{}_{aj}{} ) ( \bar{l}_s{}{}^j  C D^{\mu } D_{\mu } \bar{q}_t{}{}^{ai}  ),
		
		\\& ( \bar{l}_s{}{}^j \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } q_r{}{}_{aj}{} ),
		
		\quad i ( D_{\nu } \bar{l}_s{}{}^j  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( D^{\mu } \bar{l}_s{}{}^j   C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\nu } \bar{l}_s{}{}^j  \gamma _{\mu } l_p{}_i{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\& i ( D_{\nu } \bar{l}_s{}{}^j   C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad i ( \bar{l}_s{}{}^j \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{ai}  ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( \bar{l}_s{}{}^j  C D^{\mu } \bar{q}_t{}{}^{ai}  ) ( l_p{}_i{} C  D_{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( \bar{l}_s{}{}^j \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\& ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\mu } l_p{}_i{} ) ( \bar{l}_s{}{}^j \gamma _{\nu } D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad ( D^{\mu } \bar{l}_s{}{}^j  \gamma _{\mu } l_p{}_i{} ) ( D^{\nu } \bar{q}_t{}{}^{ai}  \gamma _{\nu } q_r{}{}_{aj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{\bar{d} q d  \bar{q} D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{ -i ( \bar{d}_p{}{}^a  q_r{}_{bi}{} ) ( D_{\nu } \bar{q}_t{}{}^{bi}  \sigma^{\mu }{}^{\nu } D_{\mu } d_s{}_a{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_r{}{}_{bi}{} ) ( D_{\nu } \bar{q}_t{}{}^{bi}   D_{\mu } d_s{}_a{}  )},
		
		\\&\Bl{ -i ( \bar{d}_p{}{}^a  q_r{}_{ai}{} ) ( D_{\nu } \bar{q}_t{}{}^{ci}  \sigma^{\mu }{}^{\nu } D_{\mu } d_s{}_c{}  )},
		
		\quad\Bl{ i ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } q_r{}{}_{ai}{} ) ( D_{\nu } \bar{q}_t{}{}^{ci}   D_{\mu } d_s{}_c{}  )},
		
		\\& ( \bar{d}_p{}{}^a  q_r{}_{bi}{} ) ( D^{\mu } \bar{q}_t{}{}^{bi}   D_{\mu } d_s{}_a{}  ),
		
		\quad ( \bar{q}_t{}{}^{bi}  d_s{}_a{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bi}{}  ),
		
		\quad ( \bar{d}_p{}{}^a  q_r{}_{bi}{} ) ( \bar{q}_t{}{}^{bi}  D^{\mu } D_{\mu } d_s{}_a{}  ),
		
		\\& - ( \bar{q}_t{}{}^{bi} \gamma _{\nu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_a{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{q}_t{}{}^{bi}   d_s{}_a{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\nu } q_r{}{}_{bi}{} ),
		
		\quad -i ( \bar{q}_t{}{}^{bi} \sigma^{\mu }{}^{\nu } D_{\nu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ),
		
		\\& ( \bar{q}_t{}{}^{bi}  D^{\mu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_a{}  ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\mu } q_r{}{}_{bi}{}  ),
		
		\\& i ( \bar{q}_t{}{}^{bi}  D_{\nu } d_s{}_a{}  ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad -i ( D_{\nu } \bar{q}_t{}{}^{bi}  \sigma^{\mu }{}^{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ),
		
		\\& ( D^{\mu } \bar{q}_t{}{}^{bi}   d_s{}_a{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{bi}{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_a{} ) ( D^{\nu } \bar{q}_t{}{}^{bi}  \gamma _{\nu } D^{\mu } q_r{}{}_{bi}{}  ),
		
		\\& ( D^{\mu } q_r{}{}_{bi}{}  C \gamma _{\nu } d_s{}_a{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } \bar{q}_t{}{}^{bi}  ),
		
		\quad - ( D^{\nu } \bar{q}_t{}{}^{bi}  \gamma _{\nu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_a{}  ),
		
		\\& ( \bar{d}_p{}{}^a  q_r{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{ci}   D_{\mu } d_s{}_c{}  ),
		
		\quad ( \bar{q}_t{}{}^{ci}  d_s{}_c{} ) ( \bar{d}_p{}{}^a  D^{\mu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_c{} ) ( \bar{q}_t{}{}^{ci} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\quad ( \bar{d}_p{}{}^a  q_r{}_{ai}{} ) ( \bar{q}_t{}{}^{ci}  D^{\mu } D_{\mu } d_s{}_c{}  ),
		
		\\& - ( \bar{q}_t{}{}^{ci} \gamma _{\nu } q_r{}{}_{ai}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } D^{\mu } d_s{}_c{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{q}_t{}{}^{ci}   d_s{}_c{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\\& - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_c{} ) ( D^{\nu } D^{\mu } \bar{q}_t{}{}^{ci}  \gamma _{\nu } q_r{}{}_{ai}{} ),
		
		\quad -i ( \bar{q}_t{}{}^{ci} \sigma^{\mu }{}^{\nu } D_{\nu } d_s{}_c{}  ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( \bar{q}_t{}{}^{ci}  D^{\mu } d_s{}_c{}  ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\nu } d_s{}_c{}  ) ( \bar{q}_t{}{}^{ci} \gamma _{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\\& i ( \bar{q}_t{}{}^{ci}  D_{\nu } d_s{}_c{}  ) ( \bar{d}_p{}{}^a \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad -i ( D_{\nu } \bar{q}_t{}{}^{ci}  \sigma^{\mu }{}^{\nu } d_s{}_c{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( D^{\mu } \bar{q}_t{}{}^{ci}   d_s{}_c{} ) ( \bar{d}_p{}{}^a  D_{\mu } q_r{}{}_{ai}{}  ),
		
		\quad - ( \bar{d}_p{}{}^a \gamma _{\mu } d_s{}_c{} ) ( D^{\nu } \bar{q}_t{}{}^{ci}  \gamma _{\nu } D^{\mu } q_r{}{}_{ai}{}  ),
		
		\\& ( D^{\mu } q_r{}{}_{ai}{}  C \gamma _{\nu } d_s{}_c{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } C D^{\nu } \bar{q}_t{}{}^{ci}  ),
		
		\quad - ( D^{\nu } \bar{q}_t{}{}^{ci}  \gamma _{\nu } q_r{}{}_{ai}{} ) ( \bar{d}_p{}{}^a \gamma _{\mu } D^{\mu } d_s{}_c{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{18}*{$\mathcal{O}_{q \bar{u} \bar{q}  u D^2}^{\left(1\sim36\right)}$}
		
		&\Bl{ i ( \bar{u}_r{}{}^a  q_p{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ci}  \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_c{}  )},
		
		\quad\Bl{ -i ( \bar{u}_r{}{}^a \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ci}   D_{\nu } u_t{}_c{}  )},
		
		\\&\Bl{ i ( \bar{u}_r{}{}^b  q_p{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  )},
		
		\quad\Bl{ -i ( \bar{u}_r{}{}^b \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   D_{\nu } u_t{}_b{}  )},
		
		\\& ( \bar{u}_r{}{}^a  q_p{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ci}   D^{\mu } u_t{}_c{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_c{} ),
		
		\\& - ( \bar{q}_s{}{}^{ci} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_c{} ),
		
		\quad ( \bar{u}_r{}{}^a  q_p{}_{ai}{} ) ( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ci}   u_t{}_c{} ),
		
		\\& - ( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ci}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } u_t{}_c{} ),
		
		\quad ( \bar{u}_r{}{}^a  q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  D^{\mu } D_{\mu } u_t{}_c{}  ),
		
		\\& - ( \bar{q}_s{}{}^{ci} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_c{}  ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^a   q_p{}_{ai}{} ) ( D_{\nu } \bar{q}_s{}{}^{ci}  \sigma^{\mu }{}^{\nu } u_t{}_c{} ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^a   q_p{}_{ai}{} ) ( D^{\mu } \bar{q}_s{}{}^{ci}   u_t{}_c{} ),
		
		\quad - ( D^{\nu } \bar{q}_s{}{}^{ci}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } u_t{}_c{} ),
		
		\\& -i ( D_{\mu } \bar{u}_r{}{}^a  \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ) ( D_{\nu } \bar{q}_s{}{}^{ci}   u_t{}_c{} ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^a   q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci} \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_c{}  ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^a   q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  D^{\mu } u_t{}_c{}  ),
		
		\quad - ( \bar{q}_s{}{}^{ci} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } D^{\nu } u_t{}_c{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^a  \gamma _{\nu } C \bar{q}_s{}{}^{ci} ) ( q_p{}{}_{ai}{} C \gamma _{\mu } D^{\nu } u_t{}_c{}  ),
		
		\quad - ( D^{\mu } \bar{q}_s{}{}^{ci}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\nu } D^{\nu } u_t{}_c{}  ),
		
		\\& ( \bar{u}_r{}{}^b  q_p{}_{ai}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   D^{\mu } u_t{}_b{}  ),
		
		\quad ( D^{\mu } D_{\mu } \bar{u}_r{}{}^b   q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  u_t{}_b{} ),
		
		\\& - ( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\quad ( \bar{u}_r{}{}^b  q_p{}_{ai}{} ) ( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ai}   u_t{}_b{} ),
		
		\\& - ( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^b \gamma _{\nu } u_t{}_b{} ),
		
		\quad ( \bar{u}_r{}{}^b  q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  D^{\mu } D_{\mu } u_t{}_b{}  ),
		
		\\& - ( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } D^{\mu } u_t{}_b{}  ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^b   q_p{}_{ai}{} ) ( D_{\nu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } u_t{}_b{} ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^b   q_p{}_{ai}{} ) ( D^{\mu } \bar{q}_s{}{}^{ai}   u_t{}_b{} ),
		
		\quad - ( D^{\nu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } u_t{}_b{} ),
		
		\\& -i ( D_{\mu } \bar{u}_r{}{}^b  \sigma^{\mu }{}^{\nu } q_p{}{}_{ai}{} ) ( D_{\nu } \bar{q}_s{}{}^{ai}   u_t{}_b{} ),
		
		\quad i ( D_{\mu } \bar{u}_r{}{}^b   q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ai} \sigma^{\mu }{}^{\nu } D_{\nu } u_t{}_b{}  ),
		
		\\& ( D_{\mu } \bar{u}_r{}{}^b   q_p{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  D^{\mu } u_t{}_b{}  ),
		
		\quad - ( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } D^{\nu } u_t{}_b{}  ),
		
		\\& ( D^{\mu } \bar{u}_r{}{}^b  \gamma _{\nu } C \bar{q}_s{}{}^{ai} ) ( q_p{}{}_{ai}{} C \gamma _{\mu } D^{\nu } u_t{}_b{}  ),
		
		\quad - ( D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^b \gamma _{\nu } D^{\nu } u_t{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{36}*{$\mathcal{O}_{q^2 \bar{q} ^2D^2}^{\left(1\sim72\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{bj}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( q_p{}_{ai}{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   C D_{\nu } \bar{q}_t{}{}^{bj}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{bi}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( q_p{}_{ai}{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}   C D_{\nu } \bar{q}_t{}{}^{bi}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{bj}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( q_p{}_{ai}{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   C D_{\nu } \bar{q}_t{}{}^{bj}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C D_{\nu } \bar{q}_t{}{}^{bi}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( q_p{}_{ai}{} C \sigma^{\mu }{}^{\nu } q_r{}{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}   C D_{\nu } \bar{q}_t{}{}^{bi}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   C D^{\mu } \bar{q}_t{}{}^{bj}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } \bar{q}_t{}{}^{bj}  \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}   C D^{\mu } \bar{q}_t{}{}^{bi}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( D^{\nu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } \bar{q}_t{}{}^{bi}  \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]( D^{\nu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{ai}   C D^{\mu } \bar{q}_t{}{}^{bj}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{ai}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{q}_s{}{}^{ai}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{ai}   C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{ai} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } \bar{q}_t{}{}^{bj}  \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( q_p{}_{ai}{} C  q_r{}_{bj}{} ) ( D_{\mu } \bar{q}_s{}{}^{aj}   C D^{\mu } \bar{q}_t{}{}^{bi}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } D_{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } D^{\mu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}  \sigma^{\mu }{}^{\nu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\mu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D_{\mu } q_r{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( D^{\nu } \bar{q}_s{}{}^{aj}  \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i ( D_{\nu } \bar{q}_s{}{}^{aj}   C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C \sigma^{\mu }{}^{\nu } D_{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]( \bar{q}_s{}{}^{aj} \gamma _{\mu } q_p{}{}_{ai}{} ) ( D^{\nu } \bar{q}_t{}{}^{bi}  \gamma _{\nu } D^{\mu } q_r{}{}_{bj}{}  )
		
	\end{array}\label{op:p2pg2d2l}
	
\end{align}

\underline{Class $\psi ^3 \psi^{\dagger}{} \phi D$}: 23 types
\begin{align}\label{op:p3pghdf}
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{e}^2 l H^{\dagger}{}  e D}^{\left(1\sim8\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i D^{\mu } H^{\dagger} {}^i  ( l_s{}_i{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_r{}{}{} \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  l_s{}_i{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( l_s{}_i{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{e}_r{}{}{}  )},
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( l_s{}_i{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{e}_r{}{}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( \bar{e}_p{}{}{} \gamma _{\mu } e_t{}{}{} ) ( D^{\mu } \bar{e}_r{}{}{}   l_s{}_i{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( D^{\mu } l_s{}_i{}  C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{e}_p{}{}{} \gamma _{\mu } e_t{}{}{} ) ( D^{\mu } \bar{e}_r{}{}{}   l_s{}_i{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{e}_r{}{}{} \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_s{}_i{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{e} l^2 H^{\dagger}{}  \bar{l} D}^{\left(1\sim16\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } l_s{}_j{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  l_s{}_j{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } l_s{}_j{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } l_s{}_j{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  l_s{}_j{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } l_s{}_j{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger} {}^i ( D^{\mu } l_r{}_i{}  C  l_s{}_j{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{l}_t{}{}^j ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } D^{\mu } l_s{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_s{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } l_s{}_j{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  l_s{}_j{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger} {}^i ( D^{\mu } l_r{}_i{}  C  l_s{}_j{} ) ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{l}_t{}{}^j ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } D^{\mu } l_s{}_j{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_s{}_j{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } l_s{}_j{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  l_s{}_j{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{d} \bar{e} l H^{\dagger}{}  d D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i D^{\mu } H^{\dagger} {}^i  ( l_s{}_i{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} )},
		
		\quad\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_r{}{}{} \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  l_s{}_i{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i ( l_s{}_i{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{e}_r{}{}{}  )},
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } d_t{}_a{} ) ( D^{\mu } \bar{e}_r{}{}{}   l_s{}_i{} ),
		
		\\& i H^{\dagger} {}^i ( D^{\mu } l_s{}_i{}  C \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ),
		
		\quad i H^{\dagger} {}^i ( \bar{e}_r{}{}{} \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  D^{\mu } l_s{}_i{}  ),
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( l_s{}_i{} C \gamma _{\mu } D^{\mu } d_t{}_a{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  l_s{}_i{} ) ( \bar{e}_r{}{}{} \gamma _{\mu } D^{\mu } d_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{e} l \bar{u} H^{\dagger}{}  u D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } u_t{}_a{} )},
		
		\quad\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a ) ( l_r{}_i{} C \gamma _{\mu } u_t{}_a{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i ( \bar{u}_s{}{}^a \gamma _{\mu } u_t{}_a{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\quad i H^{\dagger} {}^i ( \bar{e}_p{}{}{} \gamma _{\mu } u_t{}_a{} ) ( \bar{u}_s{}{}^a  D^{\mu } l_r{}_i{}  ),
		
		\\& i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } u_t{}_a{} ),
		
		\quad i H^{\dagger} {}^i ( l_r{}_i{} C \gamma _{\mu } u_t{}_a{} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{u}_s{}{}^a  ),
		
		\\& i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } D^{\mu } u_t{}_a{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a ) ( l_r{}_i{} C \gamma _{\mu } D^{\mu } u_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{d} \bar{e} q H^{\dagger}{}  e D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i D^{\mu } H^{\dagger} {}^i  ( q_s{}{}_{ai}{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} )},
		
		\quad\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_r{}{}{} \gamma _{\mu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i ( q_s{}{}_{ai}{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{e}_r{}{}{}  )},
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } e_t{}{}{} ) ( D^{\mu } \bar{e}_r{}{}{}   q_s{}{}_{ai}{} ),
		
		\\& i H^{\dagger} {}^i ( D^{\mu } q_s{}{}_{ai}{}  C \gamma _{\mu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ),
		
		\quad i H^{\dagger} {}^i ( \bar{e}_r{}{}{} \gamma _{\mu } e_t{}{}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{ai}{}  ),
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( q_s{}{}_{ai}{} C \gamma _{\mu } D^{\mu } e_t{}{}{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} ) ( \bar{e}_r{}{}{} \gamma _{\mu } D^{\mu } e_t{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{e} l \bar{u} H d D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^a \gamma _{\mu } d_t{}_a{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( l_r{}_i{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a )},
		
		\\&\Bl{ i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^a \gamma _{\mu } d_t{}_a{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{} \gamma _{\mu } d_t{}_a{} ) ( \bar{u}_s{}{}^a  D^{\mu } l_r{}_i{}  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } d_t{}_a{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} ),
		
		\quad i \epsilon {}^{ij}H_j{} ( l_r{}_i{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{u}_s{}{}^a  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } D^{\mu } d_t{}_a{}  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a ) ( l_r{}_i{} C \gamma _{\mu } D^{\mu } d_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{e} q \bar{u} H e D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^a \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( q_r{}{}_{ai}{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a )},
		
		\\&\Bl{ i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^a \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  D^{\mu } q_r{}{}_{ai}{}  )},
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{} \gamma _{\mu } e_t{}{}{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{ai}{}  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} ),
		
		\quad i \epsilon {}^{ij}H_j{} ( q_r{}{}_{ai}{} C \gamma _{\mu } e_t{}{}{} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{u}_s{}{}^a  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } D^{\mu } e_t{}{}{}  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{e}_p{}{}{}  C \bar{u}_s{}{}^a ) ( q_r{}{}_{ai}{} C \gamma _{\mu } D^{\mu } e_t{}{}{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{d} \bar{e} \bar{u} H^{\dagger}{}  \bar{q} D}^{\left(1\sim8\right)}$}
		
		&\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{} D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{cj} )},
		
		\quad\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{} D^{\mu } H^{\dagger} {}^i  ( \bar{e}_r{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b )},
		
		\\&\Bl{ i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{e}_r{}{}{}  )},
		
		\quad i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{cj} ) ( D^{\mu } \bar{e}_r{}{}{}   C \bar{u}_s{}{}^b ),
		
		\\& i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( D^{\mu } \bar{u}_s{}{}^b  \gamma _{\mu } C \bar{q}_t{}{}^{cj} ),
		
		\quad i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{e}_r{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{cj} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^b  ),
		
		\\& i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{cj}  ),
		
		\quad i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( \bar{e}_r{}{}{} \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{cj}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{d}^2 \bar{u} H^{\dagger}{}  \bar{l} D}^{\left(1\sim8\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} D^{\mu } H^{\dagger} {}^i  ( \bar{d}_r{}{}^b \gamma _{\mu } C \bar{l}_t{}{}^j ) ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^j ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{d}_r{}{}^b  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc}{}\epsilon _{ij}{} D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^j )},
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^j ) ( D^{\mu } \bar{d}_r{}{}^b   C \bar{u}_s{}{}^c ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_r{}{}^b \gamma _{\mu } C \bar{l}_t{}{}^j ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^c  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^j ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{d}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^j ) ( D^{\mu } \bar{d}_r{}{}^b   C \bar{u}_s{}{}^c ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc}{}\epsilon _{ij}{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( D^{\mu } \bar{u}_s{}{}^c  \gamma _{\mu } C \bar{l}_t{}{}^j )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{e} \bar{u}^2 H \bar{q} D}^{\left(1\sim8\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{} D^{\mu } H_i{}  ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{u}_r{}{}^a  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{} D^{\mu } H_i{}  ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a )},
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( D^{\mu } \bar{u}_r{}{}^a   C \bar{u}_s{}{}^b ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( \bar{u}_s{}{}^b \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{ci}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{u}_s{}{}^b \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( \bar{e}_p{}{}{}  C D^{\mu } \bar{u}_r{}{}^a  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{ci} ) ( D^{\mu } \bar{u}_r{}{}^a   C \bar{u}_s{}{}^b ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( \bar{u}_s{}{}^b \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{ci}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{\bar{d} \bar{u}^2 H \bar{l} D}^{\left(1\sim8\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{} D^{\mu } H_i{}  ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^i ) ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^i ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_r{}{}^b  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{} D^{\mu } H_i{}  ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^i ) ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b )},
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^i ) ( D^{\mu } \bar{u}_r{}{}^b   C \bar{u}_s{}{}^c ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc}{}H_i{} ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( \bar{u}_s{}{}^c \gamma _{\mu } C D^{\mu } \bar{l}_t{}{}^i  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{u}_s{}{}^c \gamma _{\mu } C \bar{l}_t{}{}^i ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_r{}{}^b  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^i ) ( D^{\mu } \bar{u}_r{}{}^b   C \bar{u}_s{}{}^c ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc}{}H_i{} ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( \bar{u}_s{}{}^c \gamma _{\mu } C D^{\mu } \bar{l}_t{}{}^i  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{e} l q H^{\dagger}{}  \bar{q} D}^{\left(1\sim16\right)}$}
		
		&\Bl{ -i D^{\mu } H^{\dagger} {}^i  ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_t{}{}^{aj} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\quad\Bl{ -i D^{\mu } H^{\dagger} {}^i  ( \bar{q}_t{}{}^{aj} \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} )},
		
		\\&\Bl{ -i H^{\dagger} {}^i ( \bar{q}_t{}{}^{aj} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\quad\Bl{ -i D^{\mu } H^{\dagger} {}^j  ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\\&\Bl{ -i D^{\mu } H^{\dagger} {}^j  ( \bar{q}_t{}{}^{ai} \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} )},
		
		\quad\Bl{ -i H^{\dagger} {}^j ( \bar{q}_t{}{}^{ai} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{e}_p{}{}{}  D^{\mu } l_r{}_i{}  )},
		
		\\& i H^{\dagger} {}^i ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{aj} ) ( D^{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ),
		
		\quad -i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_t{}{}^{aj} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\& -i H^{\dagger} {}^i ( \bar{q}_t{}{}^{aj} \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad -i H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{q}_t{}{}^{aj}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\\& -i H^{\dagger} {}^i ( D^{\mu } \bar{q}_t{}{}^{aj}  \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} ),
		
		\quad i H^{\dagger} {}^j ( \bar{e}_p{}{}{} \gamma _{\mu } C \bar{q}_t{}{}^{ai} ) ( D^{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ),
		
		\\& -i H^{\dagger} {}^j ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_t{}{}^{ai} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad -i H^{\dagger} {}^j ( \bar{q}_t{}{}^{ai} \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\& -i H^{\dagger} {}^j ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( D^{\mu } \bar{q}_t{}{}^{ai}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\quad -i H^{\dagger} {}^j ( D^{\mu } \bar{q}_t{}{}^{ai}  \gamma _{\mu } l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{d} l q H^{\dagger}{}  \bar{l} D}^{\left(1\sim16\right)}$}
		
		&\Bl{ -i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\quad\Bl{ -i D^{\mu } H^{\dagger} {}^i  ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} )},
		
		\\&\Bl{ -i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } l_r{}_i{}  )},
		
		\quad\Bl{ -i D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_t{}{}^i \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\\&\Bl{ -i D^{\mu } H^{\dagger} {}^j  ( \bar{l}_t{}{}^i \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} )},
		
		\quad\Bl{ -i H^{\dagger} {}^j ( \bar{l}_t{}{}^i \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } l_r{}_i{}  )},
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^j ) ( D^{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ),
		
		\quad -i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_t{}{}^j \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\& -i H^{\dagger} {}^i ( \bar{l}_t{}{}^j \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad -i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\\& -i H^{\dagger} {}^i ( D^{\mu } \bar{l}_t{}{}^j  \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} ),
		
		\quad i H^{\dagger} {}^j ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^i ) ( D^{\mu } l_r{}_i{}  C  q_s{}{}_{aj}{} ),
		
		\\& -i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_t{}{}^i \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad -i H^{\dagger} {}^j ( \bar{l}_t{}{}^i \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\& -i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^i  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\quad -i H^{\dagger} {}^j ( D^{\mu } \bar{l}_t{}{}^i  \gamma _{\mu } l_r{}_i{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{aj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{d}^2 q H^{\dagger}{}  d D}^{\left(1\sim16\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i D^{\mu } H^{\dagger} {}^i  ( q_s{}{}_{ai}{} C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_r{}{}^b \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( q_s{}{}_{ai}{} C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{d}_r{}{}^b  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i D^{\mu } H^{\dagger} {}^i  ( q_s{}{}_{ai}{} C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_r{}{}^b \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( q_s{}{}_{ai}{} C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{d}_r{}{}^b  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } d_t{}_b{} ) ( D^{\mu } \bar{d}_r{}{}^b   q_s{}{}_{ai}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( D^{\mu } q_s{}{}_{ai}{}  C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( \bar{d}_r{}{}^b \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{ai}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( q_s{}{}_{ai}{} C \gamma _{\mu } D^{\mu } d_t{}_b{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} ) ( \bar{d}_r{}{}^b \gamma _{\mu } D^{\mu } d_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } d_t{}_b{} ) ( D^{\mu } \bar{d}_r{}{}^b   q_s{}{}_{ai}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( D^{\mu } q_s{}{}_{ai}{}  C \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{d}_r{}{}^b \gamma _{\mu } d_t{}_b{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{ai}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( q_s{}{}_{ai}{} C \gamma _{\mu } D^{\mu } d_t{}_b{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} ) ( \bar{d}_r{}{}^b \gamma _{\mu } D^{\mu } d_t{}_b{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{d} q \bar{u} H^{\dagger}{}  u D}^{\left(1\sim16\right)}$}
		
		&\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} )},
		
		\quad\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^c ) ( q_r{}{}_{ai}{} C \gamma _{\mu } u_t{}_c{} )},
		
		\\&\Bl{ i H^{\dagger} {}^i ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{ai}{}  )},
		
		\quad\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_s{}{}^b \gamma _{\mu } u_t{}_a{} )},
		
		\\&\Bl{ i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( q_r{}{}_{bi}{} C \gamma _{\mu } u_t{}_a{} )},
		
		\quad\Bl{ i H^{\dagger} {}^i ( \bar{u}_s{}{}^b \gamma _{\mu } u_t{}_a{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } u_t{}_c{} ) ( \bar{u}_s{}{}^c  D^{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ) ( D^{\mu } \bar{u}_s{}{}^c  \gamma _{\mu } u_t{}_c{} ),
		
		\\& i H^{\dagger} {}^i ( q_r{}{}_{ai}{} C \gamma _{\mu } u_t{}_c{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^c  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^c ) ( q_r{}{}_{ai}{} C \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } u_t{}_a{} ) ( \bar{u}_s{}{}^b  D^{\mu } q_r{}{}_{bi}{}  ),
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{u}_s{}{}^b  \gamma _{\mu } u_t{}_a{} ),
		
		\quad i H^{\dagger} {}^i ( q_r{}{}_{bi}{} C \gamma _{\mu } u_t{}_a{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^b  ),
		
		\\& i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_s{}{}^b \gamma _{\mu } D^{\mu } u_t{}_a{}  ),
		
		\quad i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( q_r{}{}_{bi}{} C \gamma _{\mu } D^{\mu } u_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{l q \bar{u} H \bar{l} D}^{\left(1\sim16\right)}$}
		
		&\Bl{ -i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^i ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\quad\Bl{ i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  l_p{}_i{} ) ( \bar{l}_t{}{}^i \gamma _{\mu } q_r{}{}_{aj}{} )},
		
		\\&\Bl{ -i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^i ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\quad\Bl{ i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^k ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\\&\Bl{ -i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  l_p{}_i{} ) ( \bar{l}_t{}{}^k \gamma _{\mu } q_r{}{}_{aj}{} )},
		
		\quad\Bl{ i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{l}_t{}{}^k ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\\& i \epsilon {}^{jk}H_k{} ( \bar{l}_t{}{}^i \gamma _{\mu } l_p{}_i{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad -i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{l}_t{}{}^i ) ( l_p{}_i{} C  q_r{}{}_{aj}{} ),
		
		\\& i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   l_p{}_i{} ) ( \bar{l}_t{}{}^i \gamma _{\mu } q_r{}{}_{aj}{} ),
		
		\quad -i \epsilon {}^{jk}H_k{} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{l}_t{}{}^i  ),
		
		\\& i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a  l_p{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^i  \gamma _{\mu } q_r{}{}_{aj}{} ),
		
		\quad -i \epsilon {}^{ij}H_k{} ( \bar{l}_t{}{}^k \gamma _{\mu } l_p{}_i{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\& i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{l}_t{}{}^k ) ( l_p{}_i{} C  q_r{}{}_{aj}{} ),
		
		\quad -i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   l_p{}_i{} ) ( \bar{l}_t{}{}^k \gamma _{\mu } q_r{}{}_{aj}{} ),
		
		\\& i \epsilon {}^{ij}H_k{} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{l}_t{}{}^k  ),
		
		\quad -i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a  l_p{}_i{} ) ( D^{\mu } \bar{l}_t{}{}^k  \gamma _{\mu } q_r{}{}_{aj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{\bar{d} q \bar{u} H d D}^{\left(1\sim16\right)}$}
		
		&\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^c \gamma _{\mu } d_t{}_c{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( q_r{}{}_{ai}{} C \gamma _{\mu } d_t{}_c{} ) ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^c )},
		
		\\&\Bl{ i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^c \gamma _{\mu } d_t{}_c{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{ai}{}  )},
		
		\quad\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^b \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\\&\Bl{ i \epsilon {}^{ij} D^{\mu } H_j{}  ( q_r{}{}_{bi}{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b )},
		
		\quad\Bl{ i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^b \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\\& i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a \gamma _{\mu } d_t{}_c{} ) ( \bar{u}_s{}{}^c  D^{\mu } q_r{}{}_{ai}{}  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^c  \gamma _{\mu } d_t{}_c{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ),
		
		\\& i \epsilon {}^{ij}H_j{} ( q_r{}{}_{ai}{} C \gamma _{\mu } d_t{}_c{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^c  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } D^{\mu } d_t{}_c{}  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^c ) ( q_r{}{}_{ai}{} C \gamma _{\mu } D^{\mu } d_t{}_c{}  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a \gamma _{\mu } d_t{}_a{} ) ( \bar{u}_s{}{}^b  D^{\mu } q_r{}{}_{bi}{}  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^b  \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ),
		
		\quad i \epsilon {}^{ij}H_j{} ( q_r{}{}_{bi}{} C \gamma _{\mu } d_t{}_a{} ) ( \bar{d}_p{}{}^a  C D^{\mu } \bar{u}_s{}{}^b  ),
		
		\\& i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_s{}{}^b \gamma _{\mu } D^{\mu } d_t{}_a{}  ),
		
		\quad i \epsilon {}^{ij}H_j{} ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( q_r{}{}_{bi}{} C \gamma _{\mu } D^{\mu } d_t{}_a{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{q \bar{u}^2 H u D}^{\left(1\sim16\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^c  q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } u_t{}_c{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij} D^{\mu } H_j{}  ( \bar{u}_s{}{}^c  q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } u_t{}_c{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_r{}{}^a   q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } u_t{}_c{} )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_r{}{}^a   C \bar{u}_s{}{}^c ) ( q_p{}{}_{ai}{} C \gamma _{\mu } u_t{}_c{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_s{}{}^c  \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^c   q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } u_t{}_c{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^c  q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_r{}{}^a   C \bar{u}_s{}{}^c ) ( q_p{}{}_{ai}{} C \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{u}_s{}{}^c  \gamma _{\mu } u_t{}_c{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( D^{\mu } \bar{u}_s{}{}^c   q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^c \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{ij}H_j{} ( \bar{u}_s{}{}^c  q_p{}{}_{ai}{} ) ( \bar{u}_r{}{}^a \gamma _{\mu } D^{\mu } u_t{}_c{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{l q^2 H^{\dagger}{}  u D}^{\left(1\sim16\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk} D^{\mu } H^{\dagger} {}^i  ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } u_t{}_c{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ij} D^{\mu } H^{\dagger} {}^k  ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } u_t{}_c{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( q_s{}{}_{bk}{} C \gamma _{\mu } u_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk} D^{\mu } H^{\dagger} {}^i  ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } u_t{}_c{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( q_s{}{}_{bk}{} C \gamma _{\mu } u_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ij} D^{\mu } H^{\dagger} {}^k  ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } u_t{}_c{} )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( q_s{}{}_{bk}{} C \gamma _{\mu } u_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C \gamma _{\mu } u_t{}_c{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i \epsilon {}^{abc}\epsilon {}^{jk}H^{\dagger} {}^i ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } u_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( q_s{}{}_{bk}{} C \gamma _{\mu } u_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ) ( l_p{}_i{} C \gamma _{\mu } u_t{}_c{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}H^{\dagger} {}^k ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } u_t{}_c{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{l q^2 H d D}^{\left(1\sim16\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_s{}{}_{bk}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_r{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_r{}{}_{aj}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_s{}_{bk}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_s{}{}_{bk}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_s{}{}_{bk}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_r{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_r{}{}_{aj}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_s{}_{bk}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_s{}{}_{bk}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_r{}{}_{aj}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C \gamma _{\mu } d_t{}_c{} ) ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( D^{\mu } q_s{}{}_{bk}{}  C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_r{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_r{}{}_{aj}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_s{}{}_{bk}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } d_t{}_c{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C  q_s{}{}_{bk}{} ) ( q_r{}_{aj}{} C \gamma _{\mu } D^{\mu } d_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C \gamma _{\mu } d_t{}_c{} ) ( D^{\mu } q_r{}{}_{aj}{}  C  q_s{}_{bk}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( D^{\mu } q_s{}{}_{bk}{}  C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  q_r{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_r{}{}_{aj}{} C \gamma _{\mu } d_t{}_c{} ) ( l_p{}_i{} C  D^{\mu } q_s{}{}_{bk}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C \gamma _{\mu } D^{\mu } d_t{}_c{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( l_p{}_i{} C  q_s{}{}_{bk}{} ) ( q_r{}_{aj}{} C \gamma _{\mu } D^{\mu } d_t{}_c{}  )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{q^3 H e D}^{\left(1\sim11\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl} D^{\mu } H_l{}  ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_r{}{}_{bj}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_s{}{}_{ck}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( D^{\mu } q_s{}{}_{ck}{}  C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_r{}{}_{bj}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_s{}{}_{ck}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ij}\epsilon {}^{kl}H_l{} ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( q_s{}{}_{ck}{} C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jl}H_l{} ( D^{\mu } q_s{}{}_{ck}{}  C \gamma _{\mu } e_t{}{}{} ) ( q_p{}_{ai}{} C  q_r{}_{bj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{\bar{d} q^2 H^{\dagger}{}  \bar{q} D}^{\left(1\sim32\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i D^{\mu } H^{\dagger} {}^j  ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^j ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^i  ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^j  ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_s{}{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i D^{\mu } H^{\dagger} {}^j  ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^j ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_s{}{}_{aj}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_r{}{}_{bi}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bj} ) ( D^{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{q}_t{}{}^{bj}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^i ( D^{\mu } \bar{q}_t{}{}^{bj}  \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]i H^{\dagger} {}^j ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( D^{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^j ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(rs)}\right]-i H^{\dagger} {}^j ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger} {}^i ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bj} ) ( D^{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bj} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{q}_t{}{}^{bj} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{q}_t{}{}^{bj}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^i ( D^{\mu } \bar{q}_t{}{}^{bj}  \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]i H^{\dagger} {}^j ( \bar{d}_p{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( D^{\mu } q_r{}{}_{bi}{}  C  q_s{}_{aj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } D^{\mu } q_s{}{}_{aj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^j ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  D^{\mu } q_s{}{}_{aj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_s{}{}_{aj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(r,s)}\right]-i H^{\dagger} {}^j ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{q^2 \bar{u} H \bar{q} D}^{\left(1\sim32\right)}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_r{}{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{jk} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{ij} D^{\mu } H_k{}  ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_r{}{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  D^{\mu } q_r{}{}_{bj}{}  )},
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{jk}H_k{} ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{jk}H_k{} ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{bi}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{ij}H_k{} ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon {}^{ij}H_k{} ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{bk}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(pr)}\right]-i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{bk}  \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{jk}H_k{} ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{jk}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bi} \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{jk}H_k{} ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{bi}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{jk}H_k{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{bi}  \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{ij}H_k{} ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_p{}{}_{ai}{} ) ( \bar{u}_s{}{}^a  D^{\mu } q_r{}{}_{bj}{}  ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a  \gamma _{\mu } C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{ij}H_k{} ( D^{\mu } \bar{u}_s{}{}^a   q_p{}{}_{ai}{} ) ( \bar{q}_t{}{}^{bk} \gamma _{\mu } q_r{}{}_{bj}{} ),
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon {}^{ij}H_k{} ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} ) ( \bar{u}_s{}{}^a \gamma _{\mu } C D^{\mu } \bar{q}_t{}{}^{bk}  ),
		
		\quad\mathcal{Y}\left[\tiny{\young(p,r)}\right]-i \epsilon {}^{ij}H_k{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( D^{\mu } \bar{q}_t{}{}^{bk}  \gamma _{\mu } q_r{}{}_{bj}{} )
		
	\end{array}\label{op:p3pghdl}
	
\end{align}

\underline{Class $\Bl{\psi ^4 \phi ^2 }$}: 8 types
\begin{align}\label{op:p4h2f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e}^2 l^2 H^{\dagger}{} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( l_s{}_i{} C  l_t{}_j{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{e}_p{}{}{}  l_s{}_i{} ) ( \bar{e}_r{}{}{}  l_t{}_j{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{e} \bar{u}^2 H H^{\dagger}{} }^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc}{}H_i{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_s{}{}^b ) ( \bar{e}_r{}{}{}  C \bar{u}_t{}{}^c )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}H_i{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( \bar{u}_s{}{}^b  C \bar{u}_t{}{}^c )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{e} l q H^{\dagger}{} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{ H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( l_s{}_i{} C  q_t{}{}_{aj}{} )},
		
		\quad\Bl{ H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  l_s{}_i{} ) ( \bar{e}_r{}{}{}  q_t{}{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{\bar{e} l q \bar{u} H H^{\dagger}{} }^{\left(1\sim4\right)}}$}
		
		&\Bl{ - \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_t{}{}^a  q_s{}{}_{aj}{} )},
		
		\quad\Bl{ - \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{u}_t{}{}^a  l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} )},
		
		\\&\Bl{ \epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{u}_t{}{}^a  q_s{}{}_{aj}{} )},
		
		\quad\Bl{ \epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{u}_t{}{}^a  l_r{}_i{} ) ( \bar{e}_p{}{}{}  q_s{}{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{\bar{d}^2 q^2 H^{\dagger}{} ^2}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( q_s{}{}_{ai}{} C  q_t{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} ) ( \bar{d}_r{}{}^b  q_t{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( q_s{}{}_{ai}{} C  q_t{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_s{}{}_{ai}{} ) ( \bar{d}_r{}{}^b  q_t{}_{bj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\Bl{\mathcal{O}_{\bar{d} q^2 \bar{u} H H^{\dagger}{} }^{\left(1\sim8\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]- \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]- \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]- \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]- \epsilon {}^{jk}H_k{}H^{\dagger} {}^i ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{u}_t{}{}^b  q_s{}_{aj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon {}^{ij}H_k{}H^{\dagger} {}^k ( \bar{u}_t{}{}^b  q_r{}{}_{bi}{} ) ( \bar{d}_p{}{}^a  q_s{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{q^2 \bar{u}^2 H^2}^{\left(1\sim4\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon {}^{ik}\epsilon {}^{jl}H_k{}H_l{} ( \bar{u}_s{}{}^a  C \bar{u}_t{}{}^b ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon {}^{ik}\epsilon {}^{jl}H_k{}H_l{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_t{}{}^b  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon {}^{ik}\epsilon {}^{jl}H_k{}H_l{} ( \bar{u}_s{}{}^a  C \bar{u}_t{}{}^b ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon {}^{ik}\epsilon {}^{jl}H_k{}H_l{} ( \bar{u}_s{}{}^a  q_p{}{}_{ai}{} ) ( \bar{u}_t{}{}^b  q_r{}_{bj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\Bl{\mathcal{O}_{l q^3 H H^{\dagger}{} }^{\left(1\sim7\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]- \epsilon {}^{abc}\epsilon {}^{jm}\epsilon {}^{kl}H_m{}H^{\dagger} {}^i ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jm}H_m{}H^{\dagger} {}^l ( l_p{}_i{} C  q_s{}{}_{bk}{} ) ( q_r{}_{aj}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]- \epsilon {}^{abc}\epsilon {}^{jm}\epsilon {}^{kl}H_m{}H^{\dagger} {}^i ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jm}H_m{}H^{\dagger} {}^l ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jm}H_m{}H^{\dagger} {}^l ( l_p{}_i{} C  q_s{}{}_{bk}{} ) ( q_r{}_{aj}{} C  q_t{}_{cl}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]- \epsilon {}^{abc}\epsilon {}^{jm}\epsilon {}^{kl}H_m{}H^{\dagger} {}^i ( l_p{}_i{} C  q_s{}{}_{bk}{} ) ( q_r{}_{aj}{} C  q_t{}_{cl}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon {}^{abc}\epsilon {}^{ik}\epsilon {}^{jm}H_m{}H^{\dagger} {}^l ( l_p{}_i{} C  q_r{}{}_{aj}{} ) ( q_s{}_{bk}{} C  q_t{}_{cl}{} )}
		
	\end{array}\label{op:p4h2l}
	
\end{align}

\underline{Class $\Bl{\psi ^2 \psi^{\dagger}{}^2 \phi ^2 }$}: 24 types
\begin{align}\label{op:p2pg2h2f}
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e}^2 H H^{\dagger}{}  e ^2}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_i{}H^{\dagger} {}^i ( e_s{}{}{} C  e_t{}{}{} ) ( \bar{e}_p{}{}{}  C \bar{e}_r{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} l H^{\dagger}{} ^2 \bar{q}  u }}$}
		
		&\Bl{ - \epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{e}_p{}{}{}  l_r{}_i{} ) ( \bar{q}_s{}{}^{al}  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} l H^{\dagger}{} ^2 \bar{l}  u }}$}
		
		&\Bl{ - \epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  l_r{}_i{} ) ( \bar{l}_s{}{}^l  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} l H H^{\dagger}{}  e  \bar{l} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{l}_t{}{}^j  e_s{}{}{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{l}_t{}{}^i  e_s{}{}{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} l H H^{\dagger}{}  d  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{q}_t{}{}^{aj}  d_s{}_a{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{q}_t{}{}^{ai}  d_s{}_a{} ) ( \bar{e}_p{}{}{}  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} l H H^{\dagger}{}  d  \bar{l} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{l}_t{}{}^j  d_s{}_a{} ) ( \bar{d}_p{}{}^a  l_r{}_i{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{l}_t{}{}^i  d_s{}_a{} ) ( \bar{d}_p{}{}^a  l_r{}_i{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{l \bar{u} H H^{\dagger}{}  \bar{l}  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( \bar{l}_s{}{}^j  u_t{}_a{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{u}_r{}{}^a  l_p{}_i{} ) ( \bar{l}_s{}{}^i  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} q H H^{\dagger}{}  e  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{q}_t{}{}^{aj}  e_s{}{}{} ) ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{q}_t{}{}^{ai}  e_s{}{}{} ) ( \bar{e}_p{}{}{}  q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{l^2 H H^{\dagger}{}  \bar{l} ^2}^{\left(1\sim5\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( l_p{}_i{} C  l_r{}_j{} ) ( \bar{l}_s{}{}^j  C \bar{l}_t{}{}^k )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^k ( l_p{}_i{} C  l_r{}_j{} ) ( \bar{l}_s{}{}^j  C \bar{l}_t{}{}^i )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( l_p{}_i{} C  l_r{}_j{} ) ( \bar{l}_s{}{}^j  C \bar{l}_t{}{}^k )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( l_p{}_i{} C  l_r{}_j{} ) ( \bar{l}_s{}{}^j  C \bar{l}_t{}{}^k )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( l_p{}_i{} C  l_r{}_j{} ) ( \bar{l}_s{}{}^j  C \bar{l}_t{}{}^k )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{e} H^{\dagger}{} ^2 \bar{q} ^2}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc}{}\epsilon _{ik}{}\epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} ) ( \bar{q}_s{}{}^{bk}  C \bar{q}_t{}{}^{cl} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d}^2 H^{\dagger}{} ^2 \bar{l}  \bar{q} }}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc}{}\epsilon _{ik}{}\epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b ) ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{cl} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{e} H H^{\dagger}{}  d  e }}$}
		
		&\Bl{ H_i{}H^{\dagger} {}^i ( d_s{}_a{} C  e_t{}{}{} ) ( \bar{d}_p{}{}^a  C \bar{e}_r{}{}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} \bar{u} H H^{\dagger}{}  e  u }}$}
		
		&\Bl{ H_i{}H^{\dagger} {}^i ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a ) ( e_s{}{}{} C  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d}^2 H H^{\dagger}{}  d ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_i{}H^{\dagger} {}^i ( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_i{}H^{\dagger} {}^i ( d_s{}_a{} C  d_t{}_b{} ) ( \bar{d}_p{}{}^a  C \bar{d}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{u} H H^{\dagger}{}  d  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ H_i{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( d_s{}_a{} C  u_t{}_b{} )},
		
		\quad\Bl{ H_i{}H^{\dagger} {}^i ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b ) ( d_s{}_b{} C  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{u}^2 H H^{\dagger}{}  u ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_i{}H^{\dagger} {}^i ( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_b{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_i{}H^{\dagger} {}^i ( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b ) ( u_s{}_a{} C  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{e} \bar{u} H H^{\dagger}{}  \bar{q} ^2}^{\left(1\sim2\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(st)}\right]- \epsilon _{abc}{}\epsilon _{jl}{}H_i{}H^{\dagger} {}^j ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cl} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(s,t)}\right]- \epsilon _{abc}{}\epsilon _{jl}{}H_i{}H^{\dagger} {}^j ( \bar{q}_s{}{}^{bi}  C \bar{q}_t{}{}^{cl} ) ( \bar{e}_p{}{}{}  C \bar{u}_r{}{}^a )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} \bar{u} H H^{\dagger}{}  \bar{l}  \bar{q} }^{\left(1\sim2\right)}}$}
		
		&\Bl{ - \epsilon _{abc}{}\epsilon _{jl}{}H_i{}H^{\dagger} {}^j ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cl} ) ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b )},
		
		\quad\Bl{ \epsilon _{abc}{}\epsilon _{kl}{}H_i{}H^{\dagger} {}^i ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{cl} ) ( \bar{d}_p{}{}^a  C \bar{u}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{u}^2 H^2 \bar{l}  \bar{q} }}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc}{}H_i{}H_j{} ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{cj} ) ( \bar{u}_p{}{}^a  C \bar{u}_r{}{}^b )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\Bl{\mathcal{O}_{l q H H^{\dagger}{}  \bar{l}  \bar{q} }^{\left(1\sim5\right)}}$}
		
		&\Bl{ H_k{}H^{\dagger} {}^i ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{ak} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\quad\Bl{ H_k{}H^{\dagger} {}^k ( \bar{l}_s{}{}^j  C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\\&\Bl{ H_k{}H^{\dagger} {}^i ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\quad\Bl{ H_k{}H^{\dagger} {}^k ( \bar{l}_s{}{}^i  C \bar{q}_t{}{}^{aj} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )},
		
		\\&\Bl{ H_k{}H^{\dagger} {}^j ( \bar{l}_s{}{}^k  C \bar{q}_t{}{}^{ai} ) ( l_p{}_i{} C  q_r{}{}_{aj}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{1}*{$\Bl{\mathcal{O}_{\bar{d} q H^{\dagger}{} ^2 \bar{q}  u }^{\left(1\sim2\right)}}$}
		
		&\Bl{ - \epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} ) ( \bar{q}_s{}{}^{cl}  u_t{}_c{} )},
		
		\quad\Bl{ - \epsilon _{jl}{}H^{\dagger} {}^iH^{\dagger} {}^j ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} ) ( \bar{q}_s{}{}^{bl}  u_t{}_a{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{\bar{d} q H H^{\dagger}{}  d  \bar{q} }^{\left(1\sim4\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{q}_t{}{}^{bj}  d_s{}_a{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{q}_t{}{}^{bi}  d_s{}_a{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{bi}{} )},
		
		\\&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{q}_t{}{}^{cj}  d_s{}_c{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{q}_t{}{}^{ci}  d_s{}_c{} ) ( \bar{d}_p{}{}^a  q_r{}{}_{ai}{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\Bl{\mathcal{O}_{q \bar{u} H H^{\dagger}{}  \bar{q}  u }^{\left(1\sim4\right)}}$}
		
		&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{cj}  u_t{}_c{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{u}_r{}{}^a  q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{ci}  u_t{}_c{} )},
		
		\\&\Bl{ H_j{}H^{\dagger} {}^i ( \bar{u}_r{}{}^b  q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{aj}  u_t{}_b{} )},
		
		\quad\Bl{ H_j{}H^{\dagger} {}^j ( \bar{u}_r{}{}^b  q_p{}{}_{ai}{} ) ( \bar{q}_s{}{}^{ai}  u_t{}_b{} )}
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\Bl{\mathcal{O}_{q^2 H H^{\dagger}{}  \bar{q} ^2}^{\left(1\sim10\right)}}$}
		
		&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^k ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bk} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\\&\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^k ( \bar{q}_s{}{}^{aj}  C \bar{q}_t{}{}^{bi} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )},
		
		\quad\Bl{\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H_k{}H^{\dagger} {}^i ( \bar{q}_s{}{}^{ak}  C \bar{q}_t{}{}^{bj} ) ( q_p{}{}_{ai}{} C  q_r{}_{bj}{} )}
		
	\end{array}\label{op:p2pg2h2l}
	
\end{align}
